Possibilistic and maximal indefinite causal order in the quantum switch

It was recently found that the indefinite causal order in the quantum switch can be certified device-independently when assuming the impossibility of superluminal influences. Here we strengthen this result in two ways. First, we give a proof of this fact which is possibilistic rather than probabilistic, i.e. which does not rely on the validity of probability theory at the hidden variable level. Then, returning to the probabilistic setting, we show that the indefinite causal order in the quantum switch is also maximal, in the sense that the observed correlations are incompatible even with the existence of a causal order on only a small fraction of the runs of the experiment. While the original result makes use of quantum theory's violation of a Clauser-Horne-Shimony-Holt inequality, the proofs presented here are based on Greenberger, Horne, and Zeilinger's and Mermin's proofs of nonlocality, respectively.

==> tikzit/bc-directions.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 3) {};
		\node [style=none] (2) at (3, 0) {};
		\node [style=none] (3) at (0, -3) {};
		\node [style=none] (4) at (-3, 0) {};
		\node [style=none] (5) at (1.25, 2.75) {};
		\node [style=none] (6) at (2.25, 2) {};
		\node [style=none] (7) at (2.85, 0.975) {};
		\node [style=none] (9) at (1.25, -2.75) {};
		\node [style=none] (10) at (2.25, -2) {};
		\node [style=none] (11) at (2.275, -0.175) {\rotatebox{347}{\vdots}};
		\node [style=none] (12) at (0, 1.25) {};
		\node [style=none] (13) at (0.525, 1.125) {};
		\node [style=none] (14) at (0.35, 1.75) {$\theta$};
		\node [style=none] (15) at (0.5, 3.5) {\color{blue}\footnotesize$x=0$};
		\node [style=none] (16) at (2.025, 3) {\color{olive}\footnotesize$y=0$};
		\node [style=none] (17) at (3.1, 2.15) {\color{blue}\footnotesize$x=1$};
		\node [style=none] (18) at (3.65, 1.175) {\color{olive}\footnotesize$y=1$};
		\node [style=none] (19) at (3.575, -2.2) {\color{blue}\footnotesize$x=N-1$};
		\node [style=none] (20) at (2.65, -2.95) {\color{olive}\footnotesize$y=N-1$};
		\node [style=none] (21) at (-5, -1) {};
		\node [style=none] (22) at (-5, -3) {};
		\node [style=none] (23) at (-3.25, -3) {};
		\node [style=none] (24) at (-4.5, -1.25) {$Z$};
		\node [style=none] (25) at (-3.5, -3.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dik] (1.center)
			 to [bend right=45] (4.center)
			 to [bend right=45] (3.center)
			 to [bend right=45] (2.center)
			 to [bend right=45] cycle;
		\draw [style=pijl blauw] (0.center) to (1.center);
		\draw [style=pijl blauw] (0.center) to (6.center);
		\draw [style=pijl groen] (0.center) to (5.center);
		\draw [style=pijl groen] (0.center) to (7.center);
		\draw [style=pijl groen] (0.center) to (9.center);
		\draw [style=pijl blauw] (0.center) to (10.center);
		\draw [style=grey] (0.center) to (3.center);
		\draw [style=dik, bend left, looseness=0.75] (12.center) to (13.center);
		\draw [style=arrow] (22.center) to (21.center);
		\draw [style=arrow] (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/remark1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 4.25) {};
		\node [style=none] (1) at (-2, 3) {};
		\node [style=none] (2) at (0, 3) {};
		\node [style=none] (3) at (1.5, 3) {};
		\node [style=none] (4) at (3.5, 3) {};
		\node [style=none] (5) at (3.5, 4.25) {};
		\node [style=none] (6) at (0, 1) {};
		\node [style=none] (7) at (-2, 1) {};
		\node [style=none] (8) at (-2, -0.25) {};
		\node [style=none] (9) at (1.5, 1) {};
		\node [style=none] (10) at (3.5, 1) {};
		\node [style=none] (11) at (3.5, -0.25) {};
		\node [style=none] (12) at (-0.75, 2.75) {};
		\node [style=none] (13) at (-1.25, 1.25) {};
		\node [style=none] (14) at (2.75, 2.75) {};
		\node [style=none] (15) at (2.25, 1.25) {};
		\node [style=none] (16) at (-0.75, 3) {};
		\node [style=none] (17) at (-1.25, 1) {};
		\node [style=none] (18) at (2.25, 1) {};
		\node [style=none] (19) at (2.75, 3) {};
		\node [style=none] (20) at (1.5, 4.25) {};
		\node [style=none] (21) at (1.5, 5.5) {};
		\node [style=none] (22) at (-0.1, 4.25) {};
		\node [style=none] (23) at (-0.1, 5.5) {};
		\node [style=none] (24) at (0, -0.25) {};
		\node [style=none] (25) at (1.5, -0.25) {};
		\node [style=none] (26) at (1.5, -1.25) {};
		\node [style=none] (27) at (2, 4.75) {$T_A$};
		\node [style=none] (28) at (0.5, 4.75) {$C_A$};
		\node [style=none] (29) at (-0.5, -0.825) {$C_A$};
		\node [style=none] (30) at (2, -0.825) {$T_A$};
		\node [style=none] (31) at (0.75, 3.55) {\small$\textsc{switch}$};
		\node [style=none] (44) at (-1.4, 2.75) {};
		\node [style=none] (45) at (-0.1, 2.75) {};
		\node [style=none] (46) at (-0.75, 1.875) {};
		\node [style=none] (47) at (-1.95, 1.25) {};
		\node [style=none] (48) at (-0.55, 1.25) {};
		\node [style=none] (49) at (-1.25, 2.175) {};
		\node [style=none] (50) at (-0.75, 2.425) {\small $1$};
		\node [style=none] (51) at (-1.25, 1.55) {\small $a_1$};
		\node [style=none] (52) at (2.05, 2.75) {};
		\node [style=none] (53) at (3.45, 2.75) {};
		\node [style=none] (56) at (2.75, 2.425) {\small $1$};
		\node [style=none] (58) at (1.5, 5.5) {};
		\node [style=none] (59) at (0.975, 5.5) {};
		\node [style=none] (60) at (2.025, 5.5) {};
		\node [style=none] (61) at (1.15, 5.75) {};
		\node [style=none] (62) at (1.875, 5.75) {};
		\node [style=none] (63) at (1.35, 6) {};
		\node [style=none] (64) at (1.65, 6) {};
		\node [style=none] (65) at (0.75, -1.25) {};
		\node [style=none] (66) at (2.25, -1.25) {};
		\node [style=none] (67) at (1.5, -2.25) {};
		\node [style=none] (68) at (1.5, -1.65) {0};
		\node [style=none] (70) at (2.75, 1.825) {};
		\node [style=none] (77) at (1.5, -4) {};
		\node [style=none] (78) at (1.5, -4) {};
		\node [style=none] (79) at (0.75, -4) {};
		\node [style=none] (80) at (4.25, -4) {};
		\node [style=none] (81) at (2.5, -5.75) {};
		\node [style=none] (82) at (2.5, -4) {};
		\node [style=none] (83) at (3.5, -4) {};
		\node [style=none] (84) at (2.5, -4.575) {\textsc{ghz}};
		\node [style=none] (85) at (3.25, -2.5) {};
		\node [style=none] (86) at (4.25, -2.5) {};
		\node [style=none] (89) at (6, 1) {$\large=$};
		\node [style=none] (119) at (8, 2.425) {$C_A$};
		\node [style=none] (149) at (9.25, -1) {};
		\node [style=none] (150) at (9.25, -1) {};
		\node [style=none] (151) at (8.5, -1) {};
		\node [style=none] (152) at (12, -1) {};
		\node [style=none] (153) at (10.25, -2.75) {};
		\node [style=none] (154) at (10.25, -1) {};
		\node [style=none] (155) at (11.25, -1) {};
		\node [style=none] (156) at (10.25, -1.575) {\textsc{ghz}};
		\node [style=none] (157) at (11, 0.5) {};
		\node [style=none] (158) at (12, 0.5) {};
		\node [style=none] (161) at (8.5, 1.25) {};
		\node [style=none] (162) at (8.5, 3) {};
		\node [style=none] (163) at (-0.1, 5.5) {};
		\node [style=none] (164) at (-0.1, 5.5) {};
		\node [style=none] (165) at (-0.625, 5.5) {};
		\node [style=none] (166) at (0.425, 5.5) {};
		\node [style=none] (167) at (-0.45, 5.75) {};
		\node [style=none] (168) at (0.275, 5.75) {};
		\node [style=none] (169) at (-0.25, 6) {};
		\node [style=none] (170) at (0.05, 6) {};
		\node [style=none] (171) at (8.5, 3) {};
		\node [style=none] (173) at (7.8, 3) {};
		\node [style=none] (174) at (9.2, 3) {};
		\node [style=none] (175) at (8.5, 3.925) {};
		\node [style=none] (176) at (8.5, 3.3) {\color{white}\small $a_1$};
		\node [style=none] (178) at (2.275, 1.25) {};
		\node [style=none] (179) at (2.275, 1.25) {};
		\node [style=none] (180) at (2.275, 1.25) {};
		\node [style=none] (181) at (1.75, 1.25) {};
		\node [style=none] (182) at (2.8, 1.25) {};
		\node [style=none] (183) at (1.925, 1.5) {};
		\node [style=none] (184) at (2.65, 1.5) {};
		\node [style=none] (185) at (2.125, 1.75) {};
		\node [style=none] (186) at (2.425, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dik filled] (3.center)
			 to (4.center)
			 to (5.center)
			 to (0.center)
			 to (1.center)
			 to (2.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to (11.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw [style=dik] (16.center) to (12.center);
		\draw [style=dik] (13.center) to (17.center);
		\draw [style=dik] (15.center) to (18.center);
		\draw [style=dik] (19.center) to (14.center);
		\draw [style=dik] (21.center) to (20.center);
		\draw [style=dik] (22.center) to (23.center);
		\draw [style=dik, in=90, out=-90] (25.center) to (26.center);
		\draw [style=dik] (44.center) to (46.center);
		\draw [style=dik] (46.center) to (45.center);
		\draw [style=dik] (45.center) to (44.center);
		\draw [style=dik] (47.center) to (49.center);
		\draw [style=dik] (49.center) to (48.center);
		\draw [style=dik] (48.center) to (47.center);
		\draw [style=dik] (53.center) to (52.center);
		\draw [style=dik] (63.center) to (64.center);
		\draw [style=dik] (61.center) to (62.center);
		\draw [style=dik] (59.center) to (60.center);
		\draw [style=dik] (65.center) to (66.center);
		\draw [style=dik] (66.center) to (67.center);
		\draw [style=dik] (67.center) to (65.center);
		\draw [style=dik] (53.center) to (70.center);
		\draw [style=dik] (52.center) to (70.center);
		\draw [style=dik, in=90, out=-90, looseness=1.25] (24.center) to (77.center);
		\draw [style=dik] (80.center)
			 to (81.center)
			 to (79.center)
			 to cycle;
		\draw [style=dik, in=-90, out=90] (82.center) to (85.center);
		\draw [style=dik, in=-90, out=90] (83.center) to (86.center);
		\draw [style=dik] (152.center) to (153.center);
		\draw [style=dik] (153.center) to (151.center);
		\draw [style=dik] (151.center) to (152.center);
		\draw [style=dik, in=-90, out=90] (154.center) to (157.center);
		\draw [style=dik, in=-90, out=90] (155.center) to (158.center);
		\draw [style=dik, in=90, out=-90] (161.center) to (150.center);
		\draw [style=dik] (162.center) to (161.center);
		\draw [style=dik] (169.center) to (170.center);
		\draw [style=dik] (167.center) to (168.center);
		\draw [style=dik] (165.center) to (166.center);
		\draw [style=vul zwart] (173.center)
			 to (175.center)
			 to (174.center)
			 to cycle;
		\draw [style=dik] (185.center) to (186.center);
		\draw [style=dik] (183.center) to (184.center);
		\draw [style=dik] (181.center) to (182.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/remark1v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 4.25) {};
		\node [style=none] (1) at (-2, 3) {};
		\node [style=none] (2) at (0, 3) {};
		\node [style=none] (3) at (1.5, 3) {};
		\node [style=none] (4) at (3.5, 3) {};
		\node [style=none] (5) at (3.5, 4.25) {};
		\node [style=none] (6) at (0, 1) {};
		\node [style=none] (7) at (-2, 1) {};
		\node [style=none] (8) at (-2, -0.25) {};
		\node [style=none] (9) at (1.5, 1) {};
		\node [style=none] (10) at (3.5, 1) {};
		\node [style=none] (11) at (3.5, -0.25) {};
		\node [style=none] (12) at (-0.75, 2.75) {};
		\node [style=none] (13) at (-1.25, 1.25) {};
		\node [style=none] (14) at (2.75, 2.75) {};
		\node [style=none] (15) at (2.25, 1.25) {};
		\node [style=none] (16) at (-0.75, 3) {};
		\node [style=none] (17) at (-1.25, 1) {};
		\node [style=none] (18) at (2.25, 1) {};
		\node [style=none] (19) at (2.75, 3) {};
		\node [style=none] (20) at (1.5, 4.25) {};
		\node [style=none] (21) at (1.5, 5.5) {};
		\node [style=none] (22) at (-0.1, 4.25) {};
		\node [style=none] (23) at (-0.1, 5.5) {};
		\node [style=none] (24) at (0, -0.25) {};
		\node [style=none] (25) at (1.5, -0.25) {};
		\node [style=none] (26) at (1.5, -1.25) {};
		\node [style=none] (27) at (2, 4.75) {$T_A$};
		\node [style=none] (28) at (0.5, 4.75) {$C_A$};
		\node [style=none] (29) at (-0.5, -0.825) {$C_A$};
		\node [style=none] (30) at (2, -0.825) {$T_A$};
		\node [style=none] (31) at (0.75, 3.55) {\small$\textsc{switch}$};
		\node [style=none] (44) at (-1.4, 2.75) {};
		\node [style=none] (45) at (-0.1, 2.75) {};
		\node [style=none] (46) at (-0.75, 1.875) {};
		\node [style=none] (47) at (-1.95, 1.25) {};
		\node [style=none] (48) at (-0.55, 1.25) {};
		\node [style=none] (49) at (-1.25, 2.175) {};
		\node [style=none] (50) at (-0.75, 2.425) {\small $1$};
		\node [style=none] (51) at (-1.25, 1.55) {\small $a_1$};
		\node [style=none] (52) at (2.05, 2.75) {};
		\node [style=none] (53) at (3.45, 2.75) {};
		\node [style=none] (56) at (2.75, 2.425) {\small $1$};
		\node [style=none] (58) at (1.5, 5.5) {};
		\node [style=none] (59) at (0.975, 5.5) {};
		\node [style=none] (60) at (2.025, 5.5) {};
		\node [style=none] (61) at (1.15, 5.75) {};
		\node [style=none] (62) at (1.875, 5.75) {};
		\node [style=none] (63) at (1.35, 6) {};
		\node [style=none] (64) at (1.65, 6) {};
		\node [style=none] (65) at (0.75, -1.25) {};
		\node [style=none] (66) at (2.25, -1.25) {};
		\node [style=none] (67) at (1.5, -2.25) {};
		\node [style=none] (68) at (1.5, -1.65) {0};
		\node [style=none] (70) at (2.75, 1.825) {};
		\node [style=none] (77) at (1.5, -4) {};
		\node [style=none] (78) at (1.5, -4) {};
		\node [style=none] (79) at (0.75, -4) {};
		\node [style=none] (80) at (4.25, -4) {};
		\node [style=none] (81) at (2.5, -5.75) {};
		\node [style=none] (82) at (2.5, -4) {};
		\node [style=none] (83) at (3.5, -4) {};
		\node [style=none] (84) at (2.5, -4.575) {\textsc{ghz}};
		\node [style=none] (85) at (3.25, -2.5) {};
		\node [style=none] (86) at (4.25, -2.5) {};
		\node [style=none] (89) at (6, 1) {$\large=$};
		\node [style=none] (119) at (8, 2.425) {$C_A$};
		\node [style=none] (149) at (9.25, -1) {};
		\node [style=none] (150) at (9.25, -1) {};
		\node [style=none] (151) at (8.5, -1) {};
		\node [style=none] (152) at (12, -1) {};
		\node [style=none] (153) at (10.25, -2.75) {};
		\node [style=none] (154) at (10.25, -1) {};
		\node [style=none] (155) at (11.25, -1) {};
		\node [style=none] (156) at (10.25, -1.575) {\textsc{ghz}};
		\node [style=none] (157) at (11, 0.5) {};
		\node [style=none] (158) at (12, 0.5) {};
		\node [style=none] (161) at (8.5, 1.25) {};
		\node [style=none] (162) at (8.5, 3) {};
		\node [style=none] (163) at (-0.1, 5.5) {};
		\node [style=none] (164) at (-0.1, 5.5) {};
		\node [style=none] (165) at (-0.625, 5.5) {};
		\node [style=none] (166) at (0.425, 5.5) {};
		\node [style=none] (167) at (-0.45, 5.75) {};
		\node [style=none] (168) at (0.275, 5.75) {};
		\node [style=none] (169) at (-0.25, 6) {};
		\node [style=none] (170) at (0.05, 6) {};
		\node [style=none] (171) at (8.5, 3) {};
		\node [style=none] (173) at (7.8, 3) {};
		\node [style=none] (174) at (9.2, 3) {};
		\node [style=none] (175) at (8.5, 3.925) {};
		\node [style=none] (176) at (8.5, 3.3) {\color{white}\small $a_1$};
		\node [style=none] (178) at (2.275, 1.25) {};
		\node [style=none] (179) at (2.275, 1.25) {};
		\node [style=none] (180) at (2.275, 1.25) {};
		\node [style=none] (181) at (1.75, 1.25) {};
		\node [style=none] (182) at (2.8, 1.25) {};
		\node [style=none] (183) at (1.925, 1.5) {};
		\node [style=none] (184) at (2.65, 1.5) {};
		\node [style=none] (185) at (2.125, 1.75) {};
		\node [style=none] (186) at (2.425, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dik filled] (3.center)
			 to (4.center)
			 to (5.center)
			 to (0.center)
			 to (1.center)
			 to (2.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to (11.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw [style=dik] (16.center) to (12.center);
		\draw [style=dik] (13.center) to (17.center);
		\draw [style=dik] (15.center) to (18.center);
		\draw [style=dik] (19.center) to (14.center);
		\draw [style=dik] (21.center) to (20.center);
		\draw [style=dik] (22.center) to (23.center);
		\draw [style=dik, in=90, out=-90] (25.center) to (26.center);
		\draw [style=dik] (44.center) to (46.center);
		\draw [style=dik] (46.center) to (45.center);
		\draw [style=dik] (45.center) to (44.center);
		\draw [style=dik] (47.center) to (49.center);
		\draw [style=dik] (49.center) to (48.center);
		\draw [style=dik] (48.center) to (47.center);
		\draw [style=dik] (53.center) to (52.center);
		\draw [style=dik] (63.center) to (64.center);
		\draw [style=dik] (61.center) to (62.center);
		\draw [style=dik] (59.center) to (60.center);
		\draw [style=dik] (65.center) to (66.center);
		\draw [style=dik] (66.center) to (67.center);
		\draw [style=dik] (67.center) to (65.center);
		\draw [style=dik] (53.center) to (70.center);
		\draw [style=dik] (52.center) to (70.center);
		\draw [style=dik, in=90, out=-90, looseness=1.25] (24.center) to (77.center);
		\draw [style=dik] (80.center)
			 to (81.center)
			 to (79.center)
			 to cycle;
		\draw [style=dik, in=-90, out=90] (82.center) to (85.center);
		\draw [style=dik, in=-90, out=90] (83.center) to (86.center);
		\draw [style=dik] (152.center) to (153.center);
		\draw [style=dik] (153.center) to (151.center);
		\draw [style=dik] (151.center) to (152.center);
		\draw [style=dik, in=-90, out=90] (154.center) to (157.center);
		\draw [style=dik, in=-90, out=90] (155.center) to (158.center);
		\draw [style=dik, in=90, out=-90] (161.center) to (150.center);
		\draw [style=dik] (162.center) to (161.center);
		\draw [style=dik] (169.center) to (170.center);
		\draw [style=dik] (167.center) to (168.center);
		\draw [style=dik] (165.center) to (166.center);
		\draw [style=vul zwart] (173.center)
			 to (175.center)
			 to (174.center)
			 to cycle;
		\draw [style=dik] (185.center) to (186.center);
		\draw [style=dik] (183.center) to (184.center);
		\draw [style=dik] (181.center) to (182.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/remark1v3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, -2) {};
		\node [style=none] (1) at (1.75, -3.25) {};
		\node [style=none] (2) at (3.75, -3.25) {};
		\node [style=none] (3) at (5.25, -3.25) {};
		\node [style=none] (4) at (7.25, -3.25) {};
		\node [style=none] (5) at (7.25, -2) {};
		\node [style=none] (6) at (3.75, -5.25) {};
		\node [style=none] (7) at (1.75, -5.25) {};
		\node [style=none] (8) at (1.75, -6.5) {};
		\node [style=none] (9) at (5.25, -5.25) {};
		\node [style=none] (10) at (7.25, -5.25) {};
		\node [style=none] (11) at (7.25, -6.5) {};
		\node [style=none] (12) at (3, -3.475) {};
		\node [style=none] (13) at (2.675, -5.05) {};
		\node [style=none] (15) at (6, -5) {};
		\node [style=none] (16) at (3, -3.25) {};
		\node [style=none] (17) at (2.675, -5.25) {};
		\node [style=none] (18) at (6, -5.25) {};
		\node [style=none] (20) at (5.25, -2) {};
		\node [style=none] (21) at (5.25, -0.75) {};
		\node [style=none] (22) at (3.65, -2) {};
		\node [style=none] (23) at (3.65, -0.75) {};
		\node [style=none] (24) at (3.75, -6.5) {};
		\node [style=none] (25) at (5.25, -6.5) {};
		\node [style=none] (26) at (5.25, -7.5) {};
		\node [style=none] (27) at (5.875, -1.5) {$T_A$};
		\node [style=none] (28) at (4.275, -1.5) {$C_A$};
		\node [style=none] (29) at (4.425, -6.975) {$C_A$};
		\node [style=none] (30) at (5.875, -6.975) {$T_A$};
		\node [style=none] (31) at (4.5, -2.7) {\small$\textsc{switch}$};
		\node [style=none] (44) at (2.525, -3.475) {};
		\node [style=none] (45) at (3.475, -3.475) {};
		\node [style=none] (46) at (3, -4.175) {};
		\node [style=none] (50) at (3, -3.75) {\scriptsize $1$};
		\node [style=none] (58) at (5.25, -0.75) {};
		\node [style=none] (59) at (4.725, -0.75) {};
		\node [style=none] (60) at (5.775, -0.75) {};
		\node [style=none] (61) at (4.9, -0.5) {};
		\node [style=none] (62) at (5.625, -0.5) {};
		\node [style=none] (63) at (5.1, -0.25) {};
		\node [style=none] (64) at (5.4, -0.25) {};
		\node [style=none] (65) at (4.5, -7.5) {};
		\node [style=none] (66) at (6, -7.5) {};
		\node [style=none] (67) at (5.25, -8.5) {};
		\node [style=none] (68) at (5.25, -7.9) {0};
		\node [style=none] (77) at (5.25, -10.25) {};
		\node [style=none] (78) at (5.25, -10.25) {};
		\node [style=none] (79) at (4.5, -10.25) {};
		\node [style=none] (80) at (8, -10.25) {};
		\node [style=none] (81) at (6.25, -12) {};
		\node [style=none] (82) at (6.25, -10.25) {};
		\node [style=none] (83) at (7.25, -10.25) {};
		\node [style=none] (84) at (6.25, -10.825) {\textsc{ghz}};
		\node [style=none] (85) at (7, -8.75) {};
		\node [style=none] (86) at (8, -8.75) {};
		\node [style=none] (89) at (9.75, -5.25) {\large$=$};
		\node [style=none] (119) at (12.9, -3.825) {$C_A$};
		\node [style=none] (149) at (13, -7.25) {};
		\node [style=none] (150) at (13, -7.25) {};
		\node [style=none] (151) at (12.25, -7.25) {};
		\node [style=none] (152) at (15.75, -7.25) {};
		\node [style=none] (153) at (14, -9) {};
		\node [style=none] (154) at (14, -7.25) {};
		\node [style=none] (155) at (15, -7.25) {};
		\node [style=none] (156) at (14, -7.825) {\textsc{ghz}};
		\node [style=none] (157) at (14.75, -5.75) {};
		\node [style=none] (158) at (15.75, -5.75) {};
		\node [style=none] (161) at (12.25, -5) {};
		\node [style=none] (162) at (12.25, -3.25) {};
		\node [style=none] (163) at (3.65, -0.75) {};
		\node [style=none] (164) at (3.65, -0.75) {};
		\node [style=none] (165) at (3.125, -0.75) {};
		\node [style=none] (166) at (4.175, -0.75) {};
		\node [style=none] (167) at (3.3, -0.5) {};
		\node [style=none] (168) at (4.025, -0.5) {};
		\node [style=none] (169) at (3.5, -0.25) {};
		\node [style=none] (170) at (3.8, -0.25) {};
		\node [style=none] (171) at (12.25, -3.25) {};
		\node [style=none] (178) at (6.025, -5) {};
		\node [style=none] (179) at (6.025, -5) {};
		\node [style=none] (180) at (6.025, -5) {};
		\node [style=none] (181) at (5.5, -5) {};
		\node [style=none] (182) at (6.55, -5) {};
		\node [style=none] (183) at (5.7, -4.75) {};
		\node [style=none] (184) at (6.375, -4.75) {};
		\node [style=none] (185) at (5.875, -4.5) {};
		\node [style=none] (186) at (6.175, -4.5) {};
		\node [style=none] (193) at (11.2, -3.25) {};
		\node [style=none] (194) at (13.3, -3.25) {};
		\node [style=none] (195) at (11.2, -2.5) {};
		\node [style=none] (196) at (13.3, -2.5) {};
		\node [style=none] (197) at (12.275, -2.5) {};
		\node [style=none] (198) at (12.275, -1.75) {};
		\node [style=grijs] (199) at (11.875, -1.75) {$a_1$};
		\node [style=none] (200) at (12.25, -2.875) {\scriptsize $X$ mmt};
		\node [style=none] (203) at (1.75, -5.05) {};
		\node [style=none] (204) at (3.575, -5.05) {};
		\node [style=none] (205) at (1.75, -4.3) {};
		\node [style=none] (206) at (3.575, -4.3) {};
		\node [style=none] (207) at (2.125, -4.3) {};
		\node [style=none] (208) at (1.3, -3) {};
		\node [style=grijs] (209) at (0.9, -2.5) {$a_1$};
		\node [style=none] (210) at (2.65, -4.675) {\scriptsize $Z$ mmt};
		\node [style=none] (211) at (1.3, -2.5) {};
		\node [style=none] (212) at (6.475, -3.475) {};
		\node [style=none] (213) at (6.475, -3.25) {};
		\node [style=none] (214) at (6, -3.475) {};
		\node [style=none] (215) at (6.95, -3.475) {};
		\node [style=none] (216) at (6.475, -4.175) {};
		\node [style=none] (217) at (6.475, -3.75) {\scriptsize $1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dik filled] (3.center)
			 to (4.center)
			 to (5.center)
			 to (0.center)
			 to (1.center)
			 to (2.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to (11.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw [style=dik] (16.center) to (12.center);
		\draw [style=dik] (13.center) to (17.center);
		\draw [style=dik] (15.center) to (18.center);
		\draw [style=dik] (21.center) to (20.center);
		\draw [style=dik] (22.center) to (23.center);
		\draw [style=dik, in=90, out=-90] (25.center) to (26.center);
		\draw [style=dik] (46.center)
			 to (45.center)
			 to (44.center)
			 to cycle;
		\draw [style=dik] (63.center) to (64.center);
		\draw [style=dik] (61.center) to (62.center);
		\draw [style=dik] (59.center) to (60.center);
		\draw [style=dik] (67.center)
			 to (65.center)
			 to (66.center)
			 to cycle;
		\draw [style=dik, in=90, out=-90, looseness=1.25] (24.center) to (77.center);
		\draw [style=dik] (80.center)
			 to (81.center)
			 to (79.center)
			 to cycle;
		\draw [style=dik, in=-90, out=90] (82.center) to (85.center);
		\draw [style=dik, in=-90, out=90] (83.center) to (86.center);
		\draw [style=dik] (153.center)
			 to (151.center)
			 to (152.center)
			 to cycle;
		\draw [style=dik, in=-90, out=90] (154.center) to (157.center);
		\draw [style=dik, in=-90, out=90] (155.center) to (158.center);
		\draw [style=dik, in=90, out=-90] (161.center) to (150.center);
		\draw [style=dik] (162.center) to (161.center);
		\draw [style=dik] (169.center) to (170.center);
		\draw [style=dik] (167.center) to (168.center);
		\draw [style=dik] (165.center) to (166.center);
		\draw [style=dik] (185.center) to (186.center);
		\draw [style=dik] (183.center) to (184.center);
		\draw [style=dik] (181.center) to (182.center);
		\draw [style=grey dashed] (197.center) to (198.center);
		\draw [style=dik] (194.center)
			 to (196.center)
			 to (195.center)
			 to (193.center)
			 to cycle;
		\draw [style=grey dashed, in=-90, out=90] (207.center) to (208.center);
		\draw [style=dik] (203.center)
			 to (205.center)
			 to (206.center)
			 to (204.center)
			 to cycle;
		\draw [style=grey dashed] (208.center) to (211.center);
		\draw [style=dik] (213.center) to (212.center);
		\draw [style=dik] (216.center)
			 to (215.center)
			 to (214.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/remark2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 4.25) {};
		\node [style=none] (1) at (-2, 3) {};
		\node [style=none] (2) at (0, 3) {};
		\node [style=none] (3) at (1.5, 3) {};
		\node [style=none] (4) at (3.5, 3) {};
		\node [style=none] (5) at (3.5, 4.25) {};
		\node [style=none] (6) at (0, 1) {};
		\node [style=none] (7) at (-2, 1) {};
		\node [style=none] (8) at (-2, -0.25) {};
		\node [style=none] (9) at (1.5, 1) {};
		\node [style=none] (10) at (3.5, 1) {};
		\node [style=none] (11) at (3.5, -0.25) {};
		\node [style=none] (12) at (-0.75, 2.75) {};
		\node [style=none] (13) at (-1.25, 1.25) {};
		\node [style=none] (14) at (2.75, 2.75) {};
		\node [style=none] (15) at (2.25, 1.25) {};
		\node [style=none] (16) at (-0.75, 3) {};
		\node [style=none] (17) at (-1.25, 1) {};
		\node [style=none] (18) at (2.25, 1) {};
		\node [style=none] (19) at (2.75, 3) {};
		\node [style=none] (20) at (1.5, 4.25) {};
		\node [style=none] (21) at (1.5, 5.25) {};
		\node [style=none] (22) at (-0.1, 4.25) {};
		\node [style=none] (23) at (-0.1, 6) {};
		\node [style=none] (24) at (0, -0.25) {};
		\node [style=none] (25) at (1.75, -0.25) {};
		\node [style=none] (26) at (1.75, -1.25) {};
		\node [style=none] (27) at (2, 4.75) {$T_A$};
		\node [style=none] (28) at (0.5, 4.75) {$C_A$};
		\node [style=none] (29) at (-0.5, -0.825) {$C_A$};
		\node [style=none] (30) at (2.25, -0.825) {$T_A$};
		\node [style=none] (31) at (0.75, 3.55) {\small$\textsc{switch}$};
		\node [style=none] (32) at (-1.4, 2.75) {};
		\node [style=none] (33) at (-0.1, 2.75) {};
		\node [style=none] (34) at (-0.75, 1.875) {};
		\node [style=none] (35) at (-1.95, 1.25) {};
		\node [style=none] (36) at (-0.55, 1.25) {};
		\node [style=none] (37) at (-1.25, 2.175) {};
		\node [style=none] (38) at (-0.75, 2.425) {\small $0$};
		\node [style=none] (39) at (-1.25, 1.55) {\small $a_1$};
		\node [style=none] (40) at (2.05, 2.75) {};
		\node [style=none] (41) at (3.45, 2.75) {};
		\node [style=none] (42) at (2.75, 2.425) {\small $0$};
		\node [style=none] (43) at (1.5, 5.25) {};
		\node [style=none] (44) at (0.975, 5.25) {};
		\node [style=none] (45) at (2.025, 5.25) {};
		\node [style=none] (46) at (1.15, 5.5) {};
		\node [style=none] (47) at (1.875, 5.5) {};
		\node [style=none] (48) at (1.35, 5.75) {};
		\node [style=none] (49) at (1.65, 5.75) {};
		\node [style=none] (50) at (1, -1.25) {};
		\node [style=none] (51) at (2.5, -1.25) {};
		\node [style=none] (52) at (1.75, -2.25) {};
		\node [style=none] (53) at (1.75, -1.65) {0};
		\node [style=none] (54) at (2.75, 1.825) {};
		\node [style=none] (55) at (1.5, -4) {};
		\node [style=none] (56) at (1.5, -4) {};
		\node [style=none] (57) at (0.75, -4) {};
		\node [style=none] (58) at (4.25, -4) {};
		\node [style=none] (59) at (2.5, -5.75) {};
		\node [style=none] (60) at (2.5, -4) {};
		\node [style=none] (61) at (3.5, -4) {};
		\node [style=none] (62) at (2.5, -4.575) {\textsc{ghz}};
		\node [style=none] (63) at (3.25, -2.5) {};
		\node [style=none] (64) at (4.25, -2.5) {};
		\node [style=none] (67) at (6, 1) {$\large=$};
		\node [style=none] (68) at (11.75, 4.425) {$C_A$};
		\node [style=none] (69) at (11.75, -4) {};
		\node [style=none] (70) at (11.75, -4) {};
		\node [style=none] (71) at (11, -4) {};
		\node [style=none] (72) at (14.5, -4) {};
		\node [style=none] (73) at (12.75, -5.75) {};
		\node [style=none] (74) at (12.75, -4) {};
		\node [style=none] (75) at (13.75, -4) {};
		\node [style=none] (76) at (12.75, -4.575) {\textsc{ghz}};
		\node [style=none] (77) at (13.5, -2.5) {};
		\node [style=none] (78) at (14.5, -2.5) {};
		\node [style=none] (81) at (11, -1.75) {};
		\node [style=none] (182) at (1.6, 1.25) {};
		\node [style=none] (183) at (2.9, 1.25) {};
		\node [style=none] (184) at (2.25, 1.55) {\small $a_2$};
		\node [style=none] (185) at (2.25, 2.125) {};
		\node [style=none] (186) at (11, 6) {};
		\node [style=none] (187) at (8.75, 1) {$\delta_{a_1,0}\cdot\delta_{a_2,0}\,\cdot$};
		\node [style=none] (188) at (0.5, 7.25) {to do, put box on top};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dik filled] (3.center)
			 to (4.center)
			 to (5.center)
			 to (0.center)
			 to (1.center)
			 to (2.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to (11.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw [style=dik] (16.center) to (12.center);
		\draw [style=dik] (13.center) to (17.center);
		\draw [style=dik] (15.center) to (18.center);
		\draw [style=dik] (19.center) to (14.center);
		\draw [style=dik] (21.center) to (20.center);
		\draw [style=dik] (22.center) to (23.center);
		\draw [style=dik, in=90, out=-90] (25.center) to (26.center);
		\draw [style=dik] (32.center) to (34.center);
		\draw [style=dik] (34.center) to (33.center);
		\draw [style=dik] (33.center) to (32.center);
		\draw [style=dik] (35.center) to (37.center);
		\draw [style=dik] (37.center) to (36.center);
		\draw [style=dik] (36.center) to (35.center);
		\draw [style=dik] (41.center) to (40.center);
		\draw [style=dik] (48.center) to (49.center);
		\draw [style=dik] (46.center) to (47.center);
		\draw [style=dik] (44.center) to (45.center);
		\draw [style=dik] (50.center) to (51.center);
		\draw [style=dik] (51.center) to (52.center);
		\draw [style=dik] (52.center) to (50.center);
		\draw [style=dik] (41.center) to (54.center);
		\draw [style=dik] (40.center) to (54.center);
		\draw [style=dik, in=90, out=-90, looseness=1.25] (24.center) to (55.center);
		\draw [style=dik] (58.center)
			 to (59.center)
			 to (57.center)
			 to cycle;
		\draw [style=dik, in=-90, out=90] (60.center) to (63.center);
		\draw [style=dik, in=-90, out=90] (61.center) to (64.center);
		\draw [style=dik] (72.center) to (73.center);
		\draw [style=dik] (73.center) to (71.center);
		\draw [style=dik] (71.center) to (72.center);
		\draw [style=dik, in=-90, out=90] (74.center) to (77.center);
		\draw [style=dik, in=-90, out=90] (75.center) to (78.center);
		\draw [style=dik, in=90, out=-90] (81.center) to (70.center);
		\draw [style=dik] (183.center) to (182.center);
		\draw [style=dik] (182.center) to (185.center);
		\draw [style=dik] (185.center) to (183.center);
		\draw [style=dik] (186.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/remark2v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, -2) {};
		\node [style=none] (1) at (2.25, -3.25) {};
		\node [style=none] (2) at (4.25, -3.25) {};
		\node [style=none] (3) at (5.75, -3.25) {};
		\node [style=none] (4) at (7.75, -3.25) {};
		\node [style=none] (5) at (7.75, -2) {};
		\node [style=none] (6) at (4.25, -5.25) {};
		\node [style=none] (7) at (2.25, -5.25) {};
		\node [style=none] (8) at (2.25, -6.5) {};
		\node [style=none] (9) at (5.75, -5.25) {};
		\node [style=none] (10) at (7.75, -5.25) {};
		\node [style=none] (11) at (7.75, -6.5) {};
		\node [style=none] (13) at (3.25, -3.25) {};
		\node [style=none] (15) at (6.75, -3.25) {};
		\node [style=none] (17) at (3.25, -5.25) {};
		\node [style=none] (18) at (6.75, -5.25) {};
		\node [style=none] (20) at (5.75, -2) {};
		\node [style=none] (21) at (5.75, -0.75) {};
		\node [style=none] (22) at (4.15, -2) {};
		\node [style=none] (23) at (4.15, -0.75) {};
		\node [style=none] (24) at (4.25, -6.5) {};
		\node [style=none] (25) at (5.75, -6.5) {};
		\node [style=none] (26) at (5.75, -7.5) {};
		\node [style=none] (27) at (6.375, -1.5) {$T_A$};
		\node [style=none] (28) at (4.775, -1.5) {$C_A$};
		\node [style=none] (29) at (4.9, -7) {$C_A$};
		\node [style=none] (30) at (6.325, -7) {$T_A$};
		\node [style=none] (31) at (5, -2.7) {\small$\textsc{switch}$};
		\node [style=none] (43) at (5.75, -0.75) {};
		\node [style=none] (44) at (5.225, -0.75) {};
		\node [style=none] (45) at (6.275, -0.75) {};
		\node [style=none] (46) at (5.4, -0.5) {};
		\node [style=none] (47) at (6.125, -0.5) {};
		\node [style=none] (48) at (5.6, -0.25) {};
		\node [style=none] (49) at (5.9, -0.25) {};
		\node [style=none] (50) at (5, -7.5) {};
		\node [style=none] (51) at (6.5, -7.5) {};
		\node [style=none] (52) at (5.75, -8.5) {};
		\node [style=none] (53) at (5.75, -7.9) {0};
		\node [style=none] (55) at (5.75, -10.25) {};
		\node [style=none] (56) at (5.75, -10.25) {};
		\node [style=none] (57) at (5, -10.25) {};
		\node [style=none] (58) at (8.5, -10.25) {};
		\node [style=none] (59) at (6.75, -12) {};
		\node [style=none] (60) at (6.75, -10.25) {};
		\node [style=none] (61) at (7.75, -10.25) {};
		\node [style=none] (62) at (6.75, -10.825) {\textsc{ghz}};
		\node [style=none] (63) at (7.5, -8.75) {};
		\node [style=none] (64) at (8.5, -8.75) {};
		\node [style=none] (67) at (10.25, -5.25) {\large$=$};
		\node [style=none] (68) at (13.2, -1.5) {$C_A$};
		\node [style=none] (69) at (13.25, -10.25) {};
		\node [style=none] (70) at (13.25, -10.25) {};
		\node [style=none] (71) at (12.5, -10.25) {};
		\node [style=none] (72) at (16, -10.25) {};
		\node [style=none] (73) at (14.25, -12) {};
		\node [style=none] (74) at (14.25, -10.25) {};
		\node [style=none] (75) at (15.25, -10.25) {};
		\node [style=none] (76) at (14.25, -10.825) {\textsc{ghz}};
		\node [style=none] (77) at (15, -8.75) {};
		\node [style=none] (78) at (16, -8.75) {};
		\node [style=none] (81) at (12.5, -8) {};
		\node [style=none] (186) at (12.5, -0.75) {};
		\node [style=none] (189) at (3.5, -0.75) {};
		\node [style=none] (190) at (4.75, -0.75) {};
		\node [style=none] (191) at (3.5, 0) {};
		\node [style=none] (192) at (4.75, 0) {};
		\node [style=none] (193) at (4.15, 0) {};
		\node [style=none] (194) at (4.15, 0.75) {};
		\node [style=grijs] (195) at (3.75, 0.75) {$a_3$};
		\node [style=none] (196) at (12.5, -0.75) {};
		\node [style=none] (197) at (11.85, -0.75) {};
		\node [style=none] (198) at (13.1, -0.75) {};
		\node [style=none] (199) at (11.85, 0) {};
		\node [style=none] (200) at (13.1, 0) {};
		\node [style=none] (201) at (12.5, 0) {};
		\node [style=none] (202) at (12.5, 0.75) {};
		\node [style=grijs] (203) at (12.1, 0.75) {$a_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=grey dashed] (193.center) to (194.center);
		\draw [style=dik filled] (3.center)
			 to (4.center)
			 to (5.center)
			 to (0.center)
			 to (1.center)
			 to (2.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to (11.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw [style=dik] (13.center) to (17.center);
		\draw [style=dik] (15.center) to (18.center);
		\draw [style=dik] (21.center) to (20.center);
		\draw [style=dik] (22.center) to (23.center);
		\draw [style=dik, in=90, out=-90] (25.center) to (26.center);
		\draw [style=dik] (48.center) to (49.center);
		\draw [style=dik] (46.center) to (47.center);
		\draw [style=dik] (44.center) to (45.center);
		\draw [style=dik] (51.center)
			 to (52.center)
			 to (50.center)
			 to cycle;
		\draw [style=dik, in=90, out=-90, looseness=1.25] (24.center) to (55.center);
		\draw [style=dik] (58.center)
			 to (59.center)
			 to (57.center)
			 to cycle;
		\draw [style=dik, in=-90, out=90] (60.center) to (63.center);
		\draw [style=dik, in=-90, out=90] (61.center) to (64.center);
		\draw [style=dik] (71.center)
			 to (72.center)
			 to (73.center)
			 to cycle;
		\draw [style=dik, in=-90, out=90] (74.center) to (77.center);
		\draw [style=dik, in=-90, out=90] (75.center) to (78.center);
		\draw [style=dik, in=90, out=-90] (81.center) to (70.center);
		\draw [style=dik] (186.center) to (81.center);
		\draw [style=dik] (191.center)
			 to (192.center)
			 to (190.center)
			 to (189.center)
			 to cycle;
		\draw [style=grey dashed] (201.center) to (202.center);
		\draw [style=dik] (198.center)
			 to (200.center)
			 to (199.center)
			 to (197.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/switch-supermap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 1.5) {};
		\node [style=none] (1) at (-5, -0.25) {};
		\node [style=none] (2) at (-1.75, -0.25) {};
		\node [style=none] (3) at (0, -0.25) {};
		\node [style=none] (4) at (3.25, -0.25) {};
		\node [style=none] (5) at (3.25, 1.5) {};
		\node [style=none] (6) at (-1.75, -2.75) {};
		\node [style=none] (7) at (-5, -2.75) {};
		\node [style=none] (8) at (-5, -4.5) {};
		\node [style=none] (9) at (0, -2.75) {};
		\node [style=none] (10) at (3.25, -2.75) {};
		\node [style=none] (11) at (3.25, -4.5) {};
		\node [style=none] (12) at (-3.5, -0.75) {};
		\node [style=none] (13) at (-3.5, -2.25) {};
		\node [style=none] (14) at (1.75, -0.75) {};
		\node [style=none] (15) at (1.75, -2.25) {};
		\node [style=none] (16) at (-3.5, -0.25) {};
		\node [style=none] (17) at (-3.5, -2.75) {};
		\node [style=none] (18) at (1.75, -2.75) {};
		\node [style=none] (19) at (1.75, -0.25) {};
		\node [style=none] (20) at (-0.25, 1.5) {};
		\node [style=none] (21) at (-0.25, 2.5) {};
		\node [style=none] (22) at (-1.5, 1.5) {};
		\node [style=none] (23) at (-1.5, 2.5) {};
		\node [style=none] (27) at (-1.5, -4.5) {};
		\node [style=none] (28) at (-0.25, -4.5) {};
		\node [style=none] (29) at (-1.5, -5.5) {};
		\node [style=none] (30) at (-0.25, -5.5) {};
		\node [style=none] (38) at (0.25, 2.25) {$T$};
		\node [style=none] (39) at (-1, 2.25) {$C$};
		\node [style=none] (40) at (-1, -5.25) {$C$};
		\node [style=none] (41) at (0.25, -5.25) {$T$};
		\node [style=none] (54) at (1.75, -0.75) {};
		\node [style=none] (55) at (1.75, -2.25) {};
		\node [style=none] (56) at (-4.5, -0.75) {};
		\node [style=none] (57) at (-2.5, -0.75) {};
		\node [style=none] (58) at (-2.5, -2.25) {};
		\node [style=none] (59) at (-4.5, -2.25) {};
		\node [style=none] (60) at (-3.5, -1.5) {$\mathcal E$};
		\node [style=none] (61) at (0.75, -0.75) {};
		\node [style=none] (62) at (2.75, -0.75) {};
		\node [style=none] (63) at (2.75, -2.25) {};
		\node [style=none] (64) at (0.75, -2.25) {};
		\node [style=none] (70) at (-0.75, 0.55) {\small\textsc{switch}};
		\node [style=none] (71) at (-3.5, -0.25) {};
		\node [style=none] (72) at (-3.5, -2.75) {};
		\node [style=none] (73) at (1.75, -2.75) {};
		\node [style=none] (74) at (1.75, -0.25) {};
		\node [style=none] (75) at (-2.25, 0.5) {};
		\node [style=none] (76) at (-1.25, -0.25) {};
		\node [style=none] (77) at (-0.5, -2.75) {};
		\node [style=none] (78) at (0.5, -3.25) {};
		\node [style=none] (79) at (0.5, 0.5) {};
		\node [style=none] (80) at (-0.5, -0.25) {};
		\node [style=none] (81) at (-1.25, -2.75) {};
		\node [style=none] (82) at (-2.25, -3.25) {};
		\node [style=none] (87) at (1.75, -1.5) {$\mathcal F$};
		\node [style=none] (88) at (-11.75, -0.75) {};
		\node [style=none] (89) at (-11.75, -2.25) {};
		\node [style=none] (90) at (-12.75, -0.75) {};
		\node [style=none] (91) at (-10.75, -0.75) {};
		\node [style=none] (92) at (-10.75, -2.25) {};
		\node [style=none] (93) at (-12.75, -2.25) {};
		\node [style=none] (94) at (-11.75, -1.5) {$\mathcal E$};
		\node [style=none] (95) at (-11.25, -0.25) {$T$};
		\node [style=none] (96) at (-11.75, -3) {};
		\node [style=none] (97) at (-11.75, 0) {};
		\node [style=none] (98) at (-11.25, -2.75) {$T$};
		\node [style=none] (99) at (-10.25, -2) {\LARGE ,};
		\node [style=none] (100) at (-8.75, -0.75) {};
		\node [style=none] (101) at (-8.75, -2.25) {};
		\node [style=none] (102) at (-9.75, -0.75) {};
		\node [style=none] (103) at (-7.75, -0.75) {};
		\node [style=none] (104) at (-7.75, -2.25) {};
		\node [style=none] (105) at (-9.75, -2.25) {};
		\node [style=none] (106) at (-8.75, -1.5) {$\mathcal F$};
		\node [style=none] (107) at (-8.25, -0.25) {$T$};
		\node [style=none] (108) at (-8.75, -3) {};
		\node [style=none] (109) at (-8.75, 0) {};
		\node [style=none] (110) at (-8.25, -2.75) {$T$};
		\node [style=none] (111) at (-6.25, -1.5) {\large $\longmapsto$};
		\node [style=none] (112) at (-6.25, -0.85) {\small\textsc{switch}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dik filled] (3.center)
			 to (4.center)
			 to (5.center)
			 to (0.center)
			 to (1.center)
			 to (2.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to (11.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw [style=dik] (16.center) to (12.center);
		\draw [style=dik] (13.center) to (17.center);
		\draw [style=dik] (15.center) to (18.center);
		\draw [style=dik] (19.center) to (14.center);
		\draw [style=dik] (21.center) to (20.center);
		\draw [style=dik] (22.center) to (23.center);
		\draw [style=dik, in=90, out=-90] (28.center) to (30.center);
		\draw [style=dik, in=90, out=-90, looseness=0.75] (27.center) to (29.center);
		\draw [style=dik] (59.center) to (56.center);
		\draw [style=dik] (56.center) to (57.center);
		\draw [style=dik] (57.center) to (58.center);
		\draw [style=dik] (58.center) to (59.center);
		\draw [style=dik] (64.center) to (61.center);
		\draw [style=dik] (61.center) to (62.center);
		\draw [style=dik] (62.center) to (63.center);
		\draw [style=dik] (63.center) to (64.center);
		\draw [style=stippel rood] (73.center)
			 to [in=0, out=-90] (78.center)
			 to [in=-75, out=-180] (77.center)
			 to (76.center)
			 to [in=0, out=105] (75.center)
			 to [in=90, out=180] (71.center);
		\draw [style=stippel blauw] (74.center)
			 to [in=0, out=90] (79.center)
			 to [in=75, out=180] (80.center)
			 to (81.center)
			 to [in=0, out=-105] (82.center)
			 to [in=-90, out=-180] (72.center);
		\draw [style=stippel blauw, in=-90, out=90] (71.center) to (20.center);
		\draw [style=stippel rood, in=-90, out=90, looseness=1.25] (74.center) to (20.center);
		\draw [style=stippel blauw, in=-90, out=90, looseness=1.25] (28.center) to (73.center);
		\draw [style=stippel rood, in=-90, out=90, looseness=0.75] (28.center) to (72.center);
		\draw [style=dik] (93.center) to (90.center);
		\draw [style=dik] (90.center) to (91.center);
		\draw [style=dik] (91.center) to (92.center);
		\draw [style=dik] (92.center) to (93.center);
		\draw [style=dik] (97.center) to (88.center);
		\draw [style=dik] (89.center) to (96.center);
		\draw [style=dik] (105.center) to (102.center);
		\draw [style=dik] (102.center) to (103.center);
		\draw [style=dik] (103.center) to (104.center);
		\draw [style=dik] (104.center) to (105.center);
		\draw [style=dik] (109.center) to (100.center);
		\draw [style=dik] (101.center) to (108.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/switchy-braunstein-caves.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (54) at (-5.5, 1) {};
		\node [style=none] (60) at (-6.5, 1) {};
		\node [style=none] (61) at (-3.5, 1) {};
		\node [style=none] (62) at (-5, -0.5) {};
		\node [style=none] (123) at (-4.5, 1) {};
		\node [style=none] (142) at (-4.95, 0.475) {$\Phi^+$};
		\node [style=none] (143) at (-11.25, 9.5) {};
		\node [style=none] (144) at (-11.25, 8.25) {};
		\node [style=none] (145) at (-9.25, 8.25) {};
		\node [style=none] (146) at (-7.75, 8.25) {};
		\node [style=none] (147) at (-5.75, 8.25) {};
		\node [style=none] (148) at (-5.75, 9.5) {};
		\node [style=none] (149) at (-9.25, 6.25) {};
		\node [style=none] (150) at (-11.25, 6.25) {};
		\node [style=none] (151) at (-11.25, 5) {};
		\node [style=none] (152) at (-7.75, 6.25) {};
		\node [style=none] (153) at (-5.75, 6.25) {};
		\node [style=none] (154) at (-5.75, 5) {};
		\node [style=none] (155) at (-10.25, 7.825) {};
		\node [style=none] (156) at (-10.25, 6.675) {};
		\node [style=none] (159) at (-10.25, 8.25) {};
		\node [style=none] (160) at (-10.25, 6.25) {};
		\node [style=none] (163) at (-7.75, 9.5) {};
		\node [style=none] (164) at (-7.75, 11.25) {};
		\node [style=none] (165) at (-9.35, 9.5) {};
		\node [style=none] (166) at (-9.325, 11.175) {};
		\node [style=none] (167) at (-9.25, 4) {};
		\node [style=none] (168) at (-7.5, 5) {};
		\node [style=none] (170) at (-7.5, 4) {};
		\node [style=none] (171) at (-7.2, 10.5) {$T_A$};
		\node [style=none] (172) at (-8.75, 10.5) {$C_A$};
		\node [style=none] (173) at (-9.75, 4.425) {$C_A$};
		\node [style=none] (174) at (-6.95, 4.45) {$T_A$};
		\node [style=none] (175) at (-8.5, 8.8) {\small$\textsc{switch}$};
		\node [style=grijs] (190) at (-12.375, 5.75) {$x_1$};
		\node [style=grijs] (193) at (-12.35, 8.75) {$a_1$};
		\node [style=none] (214) at (-7.75, 11.25) {};
		\node [style=none] (215) at (-8.275, 11.25) {};
		\node [style=none] (216) at (-7.225, 11.25) {};
		\node [style=none] (217) at (-8.1, 11.5) {};
		\node [style=none] (218) at (-7.375, 11.5) {};
		\node [style=none] (219) at (-7.9, 11.75) {};
		\node [style=none] (220) at (-7.6, 11.75) {};
		\node [style=none] (227) at (-8.25, 4) {};
		\node [style=none] (228) at (-6.75, 4) {};
		\node [style=none] (229) at (-7.5, 3) {};
		\node [style=none] (230) at (-7.5, 3.6) {0};
		\node [style=none] (239) at (-10.575, 11.175) {};
		\node [style=none] (240) at (-8.825, 11.175) {};
		\node [style=grijs] (244) at (-10.225, 13.125) {$a_3$};
		\node [style=none] (406) at (-12.25, 7.825) {};
		\node [style=none] (407) at (-9.75, 7.825) {};
		\node [style=none] (408) at (-9.75, 6.675) {};
		\node [style=none] (409) at (-12.25, 6.675) {};
		\node [style=none] (410) at (-11.85, 7.825) {};
		\node [style=none] (411) at (-11.85, 6.675) {};
		\node [style=none] (412) at (-11.85, 8.75) {};
		\node [style=none] (413) at (-11.85, 5.75) {};
		\node [style=none] (414) at (-10.575, 12.125) {};
		\node [style=none] (415) at (-8.85, 12.125) {};
		\node [style=none] (416) at (-9.7, 12.125) {};
		\node [style=none] (417) at (-9.7, 13.125) {};
		\node [style=none] (418) at (-9.7, 11.65) {$\mathcal{A}_3$};
		\node [style=none] (419) at (-11, 7.25) {$\mathcal{A}_1$};
		\node [style=none] (454) at (-6.75, 7.825) {};
		\node [style=none] (455) at (-6.75, 6.675) {};
		\node [style=none] (456) at (-6.75, 8.25) {};
		\node [style=none] (457) at (-6.75, 6.25) {};
		\node [style=grijs] (458) at (-4.625, 5.75) {$x_2$};
		\node [style=grijs] (459) at (-4.65, 8.75) {$a_2$};
		\node [style=none] (460) at (-4.75, 7.825) {};
		\node [style=none] (461) at (-7.25, 7.825) {};
		\node [style=none] (462) at (-7.25, 6.675) {};
		\node [style=none] (463) at (-4.75, 6.675) {};
		\node [style=none] (464) at (-5.15, 7.825) {};
		\node [style=none] (465) at (-5.15, 6.675) {};
		\node [style=none] (466) at (-5.15, 8.75) {};
		\node [style=none] (467) at (-5.15, 5.75) {};
		\node [style=none] (468) at (-6, 7.25) {$\mathcal{A}_2$};
		\node [style=none] (469) at (-1, 6.5) {};
		\node [style=none] (484) at (-10.075, 10.175) {};
		\node [style=none] (485) at (-10.075, 11.175) {};
		\node [style=grijs] (486) at (-10.6, 10.175) {$x_3$};
		\node [style=none] (488) at (-1.7, 5.475) {$B$};
		\node [style=none] (489) at (0.225, 6.5) {};
		\node [style=none] (490) at (-1.525, 6.5) {};
		\node [style=grijs] (491) at (-0.275, 8.45) {$b$};
		\node [style=none] (492) at (0.225, 7.45) {};
		\node [style=none] (493) at (-1.5, 7.45) {};
		\node [style=none] (494) at (-0.65, 7.45) {};
		\node [style=none] (495) at (-0.65, 8.45) {};
		\node [style=none] (496) at (-0.65, 6.975) {$\mathcal{B}$};
		\node [style=none] (497) at (-0.275, 5.5) {};
		\node [style=none] (498) at (-0.275, 6.5) {};
		\node [style=grijs] (499) at (0.0999999, 5.5) {$y$};
		\node [style=none] (500) at (-11.75, 13.25) {};
		\node [style=none] (501) at (-11.75, 14.25) {};
		\node [style=none] (502) at (-10.75, 13.25) {};
		\node [style=none] (503) at (-11.75, 12.25) {};
		\node [style=none] (504) at (-12.75, 13.25) {};
		\node [style=none] (505) at (-10.875, 13.75) {};
		\node [style=none] (506) at (-11.225, 14.125) {};
		\node [style=none] (507) at (-11.25, 12.375) {};
		\node [style=none] (508) at (-10.875, 12.75) {};
		\node [style=none] (509) at (-2.275, 8.75) {};
		\node [style=none] (510) at (-2.275, 9.75) {};
		\node [style=none] (511) at (-1.275, 8.75) {};
		\node [style=none] (512) at (-2.275, 7.75) {};
		\node [style=none] (513) at (-3.275, 8.75) {};
		\node [style=none] (514) at (-1.4, 9.25) {};
		\node [style=none] (515) at (-1.75, 9.625) {};
		\node [style=none] (516) at (-1.775, 7.875) {};
		\node [style=none] (517) at (-1.4, 8.25) {};
		\node [style=none] (518) at (-9.25, 5) {};
		\node [style=none] (519) at (-11.1, 13.225) {\scalebox{.5}{\rotatebox{270}{\dots}}};
		\node [style=none] (520) at (-1.675, 8.4) {\scalebox{.5}{\rotatebox{65}{\dots}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=grey dashed] (417.center) to (416.center);
		\draw [style=grey dashed] (485.center) to (484.center);
		\draw [style=dik] (61.center)
			 to (62.center)
			 to (60.center)
			 to cycle;
		\draw [style=dik filled] (146.center)
			 to (147.center)
			 to (148.center)
			 to (143.center)
			 to (144.center)
			 to (145.center)
			 to (149.center)
			 to (150.center)
			 to (151.center)
			 to (154.center)
			 to (153.center)
			 to (152.center)
			 to cycle;
		\draw [style=dik] (159.center) to (155.center);
		\draw [style=dik] (156.center) to (160.center);
		\draw [style=dik] (164.center) to (163.center);
		\draw [style=dik] (165.center) to (166.center);
		\draw [style=dik, in=90, out=-90] (168.center) to (170.center);
		\draw [style=dik] (219.center) to (220.center);
		\draw [style=dik] (217.center) to (218.center);
		\draw [style=dik] (215.center) to (216.center);
		\draw [style=dik] (227.center) to (228.center);
		\draw [style=dik] (228.center) to (229.center);
		\draw [style=dik] (229.center) to (227.center);
		\draw [style=dik] (240.center) to (239.center);
		\draw [style=dik, in=90, out=-90] (167.center) to (54.center);
		\draw [style=dik] (409.center) to (406.center);
		\draw [style=dik] (406.center) to (407.center);
		\draw [style=dik] (407.center) to (408.center);
		\draw [style=dik] (408.center) to (409.center);
		\draw [style=grey dashed] (412.center) to (410.center);
		\draw [style=grey dashed] (411.center) to (413.center);
		\draw [style=dik] (414.center) to (415.center);
		\draw [style=dik] (415.center) to (240.center);
		\draw [style=dik] (414.center) to (239.center);
		\draw [style=dik] (456.center) to (454.center);
		\draw [style=dik] (455.center) to (457.center);
		\draw [style=dik] (463.center) to (460.center);
		\draw [style=dik] (460.center) to (461.center);
		\draw [style=dik] (461.center) to (462.center);
		\draw [style=dik] (462.center) to (463.center);
		\draw [style=grey dashed] (466.center) to (464.center);
		\draw [style=grey dashed] (465.center) to (467.center);
		\draw [style=dik, in=90, out=-90] (469.center) to (123.center);
		\draw [style=grey dashed] (495.center) to (494.center);
		\draw [style=grey dashed] (498.center) to (497.center);
		\draw [style=dik] (490.center) to (489.center);
		\draw [style=dik] (492.center) to (493.center);
		\draw [style=dik] (493.center) to (490.center);
		\draw [style=dik] (492.center) to (489.center);
		\draw [style=dik, bend right=45] (501.center) to (504.center);
		\draw [style=dik, bend left=45] (502.center) to (503.center);
		\draw [style=dik, bend left=45] (501.center) to (502.center);
		\draw [style=dik, bend left=45] (503.center) to (504.center);
		\draw [style=pijl blauw] (500.center) to (501.center);
		\draw [style=pijl blauw] (500.center) to (505.center);
		\draw [style=pijl blauw] (500.center) to (508.center);
		\draw [style=dik, bend right=45] (510.center) to (513.center);
		\draw [style=dik, bend left=45] (511.center) to (512.center);
		\draw [style=dik, bend left=45] (510.center) to (511.center);
		\draw [style=dik, bend left=45] (512.center) to (513.center);
		\draw [style=pijl groen] (509.center) to (515.center);
		\draw [style=pijl groen] (509.center) to (511.center);
		\draw [style=pijl groen] (509.center) to (516.center);
		\draw [style=dik] (518.center) to (167.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/switchy-ghz2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (54) at (-1, -1) {};
		\node [style=none] (60) at (-1.75, -1) {};
		\node [style=none] (61) at (1.75, -1) {};
		\node [style=none] (62) at (0, -2.75) {};
		\node [style=none] (90) at (0, -1) {};
		\node [style=none] (123) at (1, -1) {};
		\node [style=none] (142) at (0, -1.575) {\textsc{ghz}};
		\node [style=none] (143) at (-11.25, 9.5) {};
		\node [style=none] (144) at (-11.25, 8.25) {};
		\node [style=none] (145) at (-9.25, 8.25) {};
		\node [style=none] (146) at (-7.75, 8.25) {};
		\node [style=none] (147) at (-5.75, 8.25) {};
		\node [style=none] (148) at (-5.75, 9.5) {};
		\node [style=none] (149) at (-9.25, 6.25) {};
		\node [style=none] (150) at (-11.25, 6.25) {};
		\node [style=none] (151) at (-11.25, 5) {};
		\node [style=none] (152) at (-7.75, 6.25) {};
		\node [style=none] (153) at (-5.75, 6.25) {};
		\node [style=none] (154) at (-5.75, 5) {};
		\node [style=none] (155) at (-10, 8) {};
		\node [style=none] (156) at (-10.5, 6.5) {};
		\node [style=none] (157) at (-6.5, 8) {};
		\node [style=none] (158) at (-7, 6.5) {};
		\node [style=none] (159) at (-10, 8.25) {};
		\node [style=none] (160) at (-10.5, 6.25) {};
		\node [style=none] (161) at (-7, 6.25) {};
		\node [style=none] (162) at (-6.5, 8.25) {};
		\node [style=none] (163) at (-7.75, 9.5) {};
		\node [style=none] (164) at (-7.75, 10.5) {};
		\node [style=none] (165) at (-9.35, 9.5) {};
		\node [style=none] (166) at (-9.35, 10.425) {};
		\node [style=none] (167) at (-9.25, 5) {};
		\node [style=none] (168) at (-7.5, 5) {};
		\node [style=none] (170) at (-7.5, 4) {};
		\node [style=none] (171) at (-7.25, 10) {$T_A$};
		\node [style=none] (172) at (-8.75, 10) {$C_A$};
		\node [style=none] (173) at (-9.75, 4.425) {$C_A$};
		\node [style=none] (174) at (-7, 4.425) {$T_A$};
		\node [style=none] (175) at (-8.5, 8.8) {\small$\textsc{switch}_X$};
		\node [style=none] (188) at (-12, 6.25) {};
		\node [style=none] (189) at (-11, 7.25) {};
		\node [style=grijs] (190) at (-12, 5.75) {$x_1$};
		\node [style=none] (191) at (-11, 7.75) {};
		\node [style=none] (192) at (-12, 8.75) {};
		\node [style=grijs] (193) at (-12, 9.25) {$a_1$};
		\node [style=none] (194) at (-5, 5.75) {};
		\node [style=none] (195) at (-6, 6.75) {};
		\node [style=grijs] (196) at (-5, 5.25) {$x_2$};
		\node [style=none] (197) at (-6, 7.25) {};
		\node [style=none] (198) at (-5, 8.25) {};
		\node [style=grijs] (199) at (-5, 8.75) {$a_2$};
		\node [style=none] (200) at (-10.65, 8) {};
		\node [style=none] (201) at (-9.35, 8) {};
		\node [style=none] (202) at (-10, 7.125) {};
		\node [style=none] (203) at (-11.2, 6.5) {};
		\node [style=none] (204) at (-9.8, 6.5) {};
		\node [style=none] (205) at (-10.5, 7.425) {};
		\node [style=none] (206) at (-10, 7.675) {\small $x_1$};
		\node [style=none] (207) at (-10.5, 6.8) {\small $a_1$};
		\node [style=none] (208) at (-7.2, 8) {};
		\node [style=none] (209) at (-5.8, 8) {};
		\node [style=none] (210) at (-7.65, 6.5) {};
		\node [style=none] (211) at (-6.35, 6.5) {};
		\node [style=none] (212) at (-6.5, 7.675) {\small $x_2$};
		\node [style=none] (213) at (-7, 6.8) {\small $a_2$};
		\node [style=none] (214) at (-7.75, 10.5) {};
		\node [style=none] (215) at (-8.275, 10.5) {};
		\node [style=none] (216) at (-7.225, 10.5) {};
		\node [style=none] (217) at (-8.1, 10.75) {};
		\node [style=none] (218) at (-7.375, 10.75) {};
		\node [style=none] (219) at (-7.9, 11) {};
		\node [style=none] (220) at (-7.6, 11) {};
		\node [style=none] (227) at (-8.25, 4) {};
		\node [style=none] (228) at (-6.75, 4) {};
		\node [style=none] (229) at (-7.5, 3) {};
		\node [style=none] (230) at (-7.5, 3.6) {0};
		\node [style=none] (231) at (-7, 7.375) {};
		\node [style=none] (232) at (-6.5, 7.075) {};
		\node [style=none] (239) at (-10, 10.425) {};
		\node [style=none] (240) at (-8.725, 10.425) {};
		\node [style=none] (241) at (-9.35, 11.425) {};
		\node [style=none] (242) at (-10.25, 10.75) {};
		\node [style=none] (243) at (-11.25, 11.75) {};
		\node [style=grijs] (244) at (-11.25, 12.25) {$a_3$};
		\node [style=none] (245) at (-2, 9.5) {};
		\node [style=none] (246) at (-2, 8.25) {};
		\node [style=none] (247) at (0, 8.25) {};
		\node [style=none] (248) at (1.5, 8.25) {};
		\node [style=none] (249) at (3.5, 8.25) {};
		\node [style=none] (250) at (3.5, 9.5) {};
		\node [style=none] (251) at (0, 6.25) {};
		\node [style=none] (252) at (-2, 6.25) {};
		\node [style=none] (253) at (-2, 5) {};
		\node [style=none] (254) at (1.5, 6.25) {};
		\node [style=none] (255) at (3.5, 6.25) {};
		\node [style=none] (256) at (3.5, 5) {};
		\node [style=none] (257) at (-0.75, 8) {};
		\node [style=none] (258) at (-1.25, 6.5) {};
		\node [style=none] (259) at (2.75, 8) {};
		\node [style=none] (260) at (2.25, 6.5) {};
		\node [style=none] (261) at (-0.75, 8.25) {};
		\node [style=none] (262) at (-1.25, 6.25) {};
		\node [style=none] (263) at (2.25, 6.25) {};
		\node [style=none] (264) at (2.75, 8.25) {};
		\node [style=none] (265) at (1.5, 9.5) {};
		\node [style=none] (266) at (1.5, 10.5) {};
		\node [style=none] (267) at (-0.1, 9.5) {};
		\node [style=none] (268) at (-0.1, 10.425) {};
		\node [style=none] (269) at (0, 5) {};
		\node [style=none] (270) at (1.75, 5) {};
		\node [style=none] (271) at (1.75, 4) {};
		\node [style=none] (272) at (2, 10) {$T_B$};
		\node [style=none] (273) at (0.5, 10) {$C_B$};
		\node [style=none] (274) at (-0.5, 4.425) {$C_B$};
		\node [style=none] (275) at (2.25, 4.425) {$T_B$};
		\node [style=none] (276) at (0.75, 8.8) {\small$\textsc{switch}_X$};
		\node [style=none] (277) at (-2.75, 6.25) {};
		\node [style=none] (278) at (-1.75, 7.25) {};
		\node [style=grijs] (279) at (-2.75, 5.75) {$y_1$};
		\node [style=none] (280) at (-1.75, 7.75) {};
		\node [style=none] (281) at (-2.75, 8.75) {};
		\node [style=grijs] (282) at (-2.75, 9.25) {$b_1$};
		\node [style=none] (283) at (4.25, 5.75) {};
		\node [style=none] (284) at (3.25, 6.75) {};
		\node [style=grijs] (285) at (4.25, 5.25) {$y_2$};
		\node [style=none] (286) at (3.25, 7.25) {};
		\node [style=none] (287) at (4.25, 8.25) {};
		\node [style=grijs] (288) at (4.25, 8.75) {$b_2$};
		\node [style=none] (289) at (-1.4, 8) {};
		\node [style=none] (290) at (-0.1, 8) {};
		\node [style=none] (291) at (-0.75, 7.125) {};
		\node [style=none] (292) at (-1.95, 6.5) {};
		\node [style=none] (293) at (-0.55, 6.5) {};
		\node [style=none] (294) at (-1.25, 7.425) {};
		\node [style=none] (295) at (-0.75, 7.675) {\small $y_1$};
		\node [style=none] (296) at (-1.25, 6.8) {\small $b_1$};
		\node [style=none] (297) at (2.05, 8) {};
		\node [style=none] (298) at (3.45, 8) {};
		\node [style=none] (299) at (1.6, 6.5) {};
		\node [style=none] (300) at (2.9, 6.5) {};
		\node [style=none] (301) at (2.75, 7.675) {\small $y_2$};
		\node [style=none] (302) at (2.25, 6.8) {\small $b_2$};
		\node [style=none] (303) at (1.5, 10.5) {};
		\node [style=none] (304) at (0.975, 10.5) {};
		\node [style=none] (305) at (2.025, 10.5) {};
		\node [style=none] (306) at (1.15, 10.75) {};
		\node [style=none] (307) at (1.875, 10.75) {};
		\node [style=none] (308) at (1.35, 11) {};
		\node [style=none] (309) at (1.65, 11) {};
		\node [style=none] (310) at (1, 4) {};
		\node [style=none] (311) at (2.5, 4) {};
		\node [style=none] (312) at (1.75, 3) {};
		\node [style=none] (313) at (1.75, 3.6) {0};
		\node [style=none] (314) at (2.25, 7.375) {};
		\node [style=none] (315) at (2.75, 7.075) {};
		\node [style=none] (316) at (-0.75, 10.425) {};
		\node [style=none] (317) at (0.525, 10.425) {};
		\node [style=none] (318) at (-0.1, 11.425) {};
		\node [style=none] (319) at (-1, 10.75) {};
		\node [style=none] (320) at (-2, 11.75) {};
		\node [style=grijs] (321) at (-2, 12.25) {$b_3$};
		\node [style=none] (322) at (7.25, 9.5) {};
		\node [style=none] (323) at (7.25, 8.25) {};
		\node [style=none] (324) at (9.25, 8.25) {};
		\node [style=none] (325) at (10.75, 8.25) {};
		\node [style=none] (326) at (12.75, 8.25) {};
		\node [style=none] (327) at (12.75, 9.5) {};
		\node [style=none] (328) at (9.25, 6.25) {};
		\node [style=none] (329) at (7.25, 6.25) {};
		\node [style=none] (330) at (7.25, 5) {};
		\node [style=none] (331) at (10.75, 6.25) {};
		\node [style=none] (332) at (12.75, 6.25) {};
		\node [style=none] (333) at (12.75, 5) {};
		\node [style=none] (334) at (8.5, 8) {};
		\node [style=none] (335) at (8, 6.5) {};
		\node [style=none] (336) at (12, 8) {};
		\node [style=none] (337) at (11.5, 6.5) {};
		\node [style=none] (338) at (8.5, 8.25) {};
		\node [style=none] (339) at (8, 6.25) {};
		\node [style=none] (340) at (11.5, 6.25) {};
		\node [style=none] (341) at (12, 8.25) {};
		\node [style=none] (342) at (10.75, 9.5) {};
		\node [style=none] (343) at (10.75, 10.5) {};
		\node [style=none] (344) at (9.15, 9.5) {};
		\node [style=none] (345) at (9.15, 10.425) {};
		\node [style=none] (346) at (9.25, 5) {};
		\node [style=none] (347) at (11, 5) {};
		\node [style=none] (348) at (11, 4) {};
		\node [style=none] (349) at (11.25, 10) {$T_C$};
		\node [style=none] (350) at (9.75, 10) {$C_C$};
		\node [style=none] (351) at (9.75, 4.425) {$C_C$};
		\node [style=none] (352) at (11.5, 4.425) {$T_C$};
		\node [style=none] (353) at (10, 8.8) {\small$\textsc{switch}_X$};
		\node [style=none] (354) at (6.5, 6.25) {};
		\node [style=none] (355) at (7.5, 7.25) {};
		\node [style=grijs] (356) at (6.5, 5.75) {$z_1$};
		\node [style=none] (357) at (7.5, 7.75) {};
		\node [style=none] (358) at (6.5, 8.75) {};
		\node [style=grijs] (359) at (6.5, 9.25) {$c_1$};
		\node [style=none] (360) at (13.5, 5.75) {};
		\node [style=none] (361) at (12.5, 6.75) {};
		\node [style=grijs] (362) at (13.5, 5.25) {$z_2$};
		\node [style=none] (363) at (12.5, 7.25) {};
		\node [style=none] (364) at (13.5, 8.25) {};
		\node [style=grijs] (365) at (13.5, 8.75) {$c_2$};
		\node [style=none] (366) at (7.85, 8) {};
		\node [style=none] (367) at (9.15, 8) {};
		\node [style=none] (368) at (8.5, 7.125) {};
		\node [style=none] (369) at (7.3, 6.5) {};
		\node [style=none] (370) at (8.7, 6.5) {};
		\node [style=none] (371) at (8, 7.425) {};
		\node [style=none] (372) at (8.5, 7.675) {\small $z_1$};
		\node [style=none] (373) at (8, 6.8) {\small $c_1$};
		\node [style=none] (374) at (11.3, 8) {};
		\node [style=none] (375) at (12.7, 8) {};
		\node [style=none] (376) at (10.85, 6.5) {};
		\node [style=none] (377) at (12.15, 6.5) {};
		\node [style=none] (378) at (12, 7.675) {\small $z_2$};
		\node [style=none] (379) at (11.5, 6.8) {\small $c_2$};
		\node [style=none] (380) at (10.75, 10.5) {};
		\node [style=none] (381) at (10.225, 10.5) {};
		\node [style=none] (382) at (11.275, 10.5) {};
		\node [style=none] (383) at (10.4, 10.75) {};
		\node [style=none] (384) at (11.125, 10.75) {};
		\node [style=none] (385) at (10.6, 11) {};
		\node [style=none] (386) at (10.9, 11) {};
		\node [style=none] (387) at (10.25, 4) {};
		\node [style=none] (388) at (11.75, 4) {};
		\node [style=none] (389) at (11, 3) {};
		\node [style=none] (390) at (11, 3.6) {0};
		\node [style=none] (391) at (11.5, 7.375) {};
		\node [style=none] (392) at (12, 7.075) {};
		\node [style=none] (393) at (8.5, 10.425) {};
		\node [style=none] (394) at (9.775, 10.425) {};
		\node [style=none] (395) at (9.15, 11.425) {};
		\node [style=none] (396) at (8.25, 10.75) {};
		\node [style=none] (397) at (7.25, 11.75) {};
		\node [style=grijs] (398) at (7.25, 12.25) {$c_3$};
		\node [style=none] (399) at (-8.75, 1.25) {\textcolor{orange}{$\lambda_A$}};
		\node [style=none] (400) at (1, 1.75) {\textcolor{orange}{$\lambda_B$}};
		\node [style=none] (401) at (10, 1.75) {\textcolor{orange}{$\lambda_C$}};
		\node [style=none] (402) at (-11, 2) {};
		\node [style=none] (403) at (-6.25, 2) {};
		\node [style=none] (404) at (-1.5, 13.5) {};
		\node [style=none] (405) at (12.5, 13.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dik] (61.center)
			 to (62.center)
			 to (60.center)
			 to cycle;
		\draw [style=dik filled] (146.center)
			 to (147.center)
			 to (148.center)
			 to (143.center)
			 to (144.center)
			 to (145.center)
			 to (149.center)
			 to (150.center)
			 to (151.center)
			 to (154.center)
			 to (153.center)
			 to (152.center)
			 to cycle;
		\draw [style=dik] (159.center) to (155.center);
		\draw [style=dik] (156.center) to (160.center);
		\draw [style=dik] (158.center) to (161.center);
		\draw [style=dik] (162.center) to (157.center);
		\draw [style=dik] (164.center) to (163.center);
		\draw [style=dik] (165.center) to (166.center);
		\draw [style=dik, in=90, out=-90] (168.center) to (170.center);
		\draw [style=pijl grijs, bend left=45] (188.center) to (189.center);
		\draw [style=pijl grijs, bend left=45] (191.center) to (192.center);
		\draw [style=pijl grijs, bend right=45] (194.center) to (195.center);
		\draw [style=pijl grijs, bend right=45] (197.center) to (198.center);
		\draw [style=dik] (200.center) to (202.center);
		\draw [style=dik] (202.center) to (201.center);
		\draw [style=dik] (201.center) to (200.center);
		\draw [style=dik] (203.center) to (205.center);
		\draw [style=dik] (205.center) to (204.center);
		\draw [style=dik] (204.center) to (203.center);
		\draw [style=dik] (209.center) to (208.center);
		\draw [style=dik] (211.center) to (210.center);
		\draw [style=dik] (219.center) to (220.center);
		\draw [style=dik] (217.center) to (218.center);
		\draw [style=dik] (215.center) to (216.center);
		\draw [style=dik] (227.center) to (228.center);
		\draw [style=dik] (228.center) to (229.center);
		\draw [style=dik] (229.center) to (227.center);
		\draw [style=dik] (210.center) to (231.center);
		\draw [style=dik] (231.center) to (211.center);
		\draw [style=dik] (209.center) to (232.center);
		\draw [style=dik] (208.center) to (232.center);
		\draw [style=dik] (239.center)
			 to (241.center)
			 to (240.center)
			 to cycle;
		\draw [style=pijl grijs, bend left=45] (242.center) to (243.center);
		\draw [style=dik filled] (245.center)
			 to (246.center)
			 to (247.center)
			 to (251.center)
			 to (252.center)
			 to (253.center)
			 to (256.center)
			 to (255.center)
			 to (254.center)
			 to (248.center)
			 to (249.center)
			 to (250.center)
			 to cycle;
		\draw [style=dik] (261.center) to (257.center);
		\draw [style=dik] (258.center) to (262.center);
		\draw [style=dik] (260.center) to (263.center);
		\draw [style=dik] (264.center) to (259.center);
		\draw [style=dik] (266.center) to (265.center);
		\draw [style=dik] (267.center) to (268.center);
		\draw [style=dik, in=90, out=-90] (270.center) to (271.center);
		\draw [style=pijl grijs, bend left=45] (277.center) to (278.center);
		\draw [style=pijl grijs, bend left=45] (280.center) to (281.center);
		\draw [style=pijl grijs, bend right=45] (283.center) to (284.center);
		\draw [style=pijl grijs, bend right=45] (286.center) to (287.center);
		\draw [style=dik] (289.center) to (291.center);
		\draw [style=dik] (291.center) to (290.center);
		\draw [style=dik] (290.center) to (289.center);
		\draw [style=dik] (292.center) to (294.center);
		\draw [style=dik] (294.center) to (293.center);
		\draw [style=dik] (293.center) to (292.center);
		\draw [style=dik] (298.center) to (297.center);
		\draw [style=dik] (300.center) to (299.center);
		\draw [style=dik] (308.center) to (309.center);
		\draw [style=dik] (306.center) to (307.center);
		\draw [style=dik] (304.center) to (305.center);
		\draw [style=dik] (310.center) to (311.center);
		\draw [style=dik] (311.center) to (312.center);
		\draw [style=dik] (312.center) to (310.center);
		\draw [style=dik] (299.center) to (314.center);
		\draw [style=dik] (314.center) to (300.center);
		\draw [style=dik] (298.center) to (315.center);
		\draw [style=dik] (297.center) to (315.center);
		\draw [style=dik] (316.center) to (318.center);
		\draw [style=dik] (318.center) to (317.center);
		\draw [style=dik] (317.center) to (316.center);
		\draw [style=pijl grijs, bend left=45] (319.center) to (320.center);
		\draw [style=dik filled] (327.center)
			 to (322.center)
			 to (323.center)
			 to (324.center)
			 to (328.center)
			 to (329.center)
			 to (330.center)
			 to (333.center)
			 to (332.center)
			 to (331.center)
			 to (325.center)
			 to (326.center)
			 to cycle;
		\draw [style=dik] (338.center) to (334.center);
		\draw [style=dik] (335.center) to (339.center);
		\draw [style=dik] (337.center) to (340.center);
		\draw [style=dik] (341.center) to (336.center);
		\draw [style=dik] (343.center) to (342.center);
		\draw [style=dik] (344.center) to (345.center);
		\draw [style=dik, in=90, out=-90] (347.center) to (348.center);
		\draw [style=pijl grijs, bend left=45] (354.center) to (355.center);
		\draw [style=pijl grijs, bend left=45] (357.center) to (358.center);
		\draw [style=pijl grijs, bend right=45] (360.center) to (361.center);
		\draw [style=pijl grijs, bend right=45] (363.center) to (364.center);
		\draw [style=dik] (366.center) to (368.center);
		\draw [style=dik] (368.center) to (367.center);
		\draw [style=dik] (367.center) to (366.center);
		\draw [style=dik] (369.center) to (371.center);
		\draw [style=dik] (371.center) to (370.center);
		\draw [style=dik] (370.center) to (369.center);
		\draw [style=dik] (375.center) to (374.center);
		\draw [style=dik] (377.center) to (376.center);
		\draw [style=dik] (385.center) to (386.center);
		\draw [style=dik] (383.center) to (384.center);
		\draw [style=dik] (381.center) to (382.center);
		\draw [style=dik] (387.center) to (388.center);
		\draw [style=dik] (388.center) to (389.center);
		\draw [style=dik] (389.center) to (387.center);
		\draw [style=dik] (376.center) to (391.center);
		\draw [style=dik] (391.center) to (377.center);
		\draw [style=dik] (375.center) to (392.center);
		\draw [style=dik] (374.center) to (392.center);
		\draw [style=dik] (393.center) to (395.center);
		\draw [style=dik] (395.center) to (394.center);
		\draw [style=dik] (394.center) to (393.center);
		\draw [style=pijl grijs, bend left=45] (396.center) to (397.center);
		\draw [style=dik] (269.center) to (90.center);
		\draw [style=dik, in=90, out=-90] (346.center) to (123.center);
		\draw [style=dik oranje] (405.center)
			 to (404.center)
			 to [in=0, out=-180, looseness=0.50] (403.center)
			 to (402.center);
		\draw [style=dik, in=90, out=-90, looseness=1.25] (167.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/switchy-ghz2v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (54) at (-1, -1) {};
		\node [style=none] (60) at (-1.75, -1) {};
		\node [style=none] (61) at (1.75, -1) {};
		\node [style=none] (62) at (0, -2.75) {};
		\node [style=none] (90) at (0, -1) {};
		\node [style=none] (123) at (1, -1) {};
		\node [style=none] (142) at (0, -1.575) {\textsc{ghz}};
		\node [style=none] (143) at (-11.25, 9.5) {};
		\node [style=none] (144) at (-11.25, 8.25) {};
		\node [style=none] (145) at (-9.25, 8.25) {};
		\node [style=none] (146) at (-7.75, 8.25) {};
		\node [style=none] (147) at (-5.75, 8.25) {};
		\node [style=none] (148) at (-5.75, 9.5) {};
		\node [style=none] (149) at (-9.25, 6.25) {};
		\node [style=none] (150) at (-11.25, 6.25) {};
		\node [style=none] (151) at (-11.25, 5) {};
		\node [style=none] (152) at (-7.75, 6.25) {};
		\node [style=none] (153) at (-5.75, 6.25) {};
		\node [style=none] (154) at (-5.75, 5) {};
		\node [style=none] (155) at (-10.25, 7.825) {};
		\node [style=none] (156) at (-10.25, 6.675) {};
		\node [style=none] (159) at (-10.25, 8.25) {};
		\node [style=none] (160) at (-10.25, 6.25) {};
		\node [style=none] (163) at (-7.75, 9.5) {};
		\node [style=none] (164) at (-7.75, 10.5) {};
		\node [style=none] (165) at (-9.35, 9.5) {};
		\node [style=none] (166) at (-9.35, 10.425) {};
		\node [style=none] (167) at (-9.25, 5) {};
		\node [style=none] (168) at (-7.5, 5) {};
		\node [style=none] (170) at (-7.5, 4) {};
		\node [style=none] (171) at (-7.25, 10) {$T_A$};
		\node [style=none] (172) at (-8.75, 10) {$C_A$};
		\node [style=none] (173) at (-8.55, 4.475) {$C_A$};
		\node [style=none] (174) at (-6.875, 4.45) {$T_A$};
		\node [style=none] (175) at (-8.5, 8.8) {\small$\textsc{switch}$};
		\node [style=grijs] (190) at (-12.375, 5.75) {$x_1$};
		\node [style=grijs] (193) at (-12.35, 8.75) {$a_1$};
		\node [style=none] (214) at (-7.75, 10.5) {};
		\node [style=none] (215) at (-8.275, 10.5) {};
		\node [style=none] (216) at (-7.225, 10.5) {};
		\node [style=none] (217) at (-8.1, 10.75) {};
		\node [style=none] (218) at (-7.375, 10.75) {};
		\node [style=none] (219) at (-7.9, 11) {};
		\node [style=none] (220) at (-7.6, 11) {};
		\node [style=none] (227) at (-8.25, 4) {};
		\node [style=none] (228) at (-6.75, 4) {};
		\node [style=none] (229) at (-7.5, 3) {};
		\node [style=none] (230) at (-7.5, 3.6) {0};
		\node [style=none] (239) at (-9.975, 10.425) {};
		\node [style=none] (240) at (-8.725, 10.425) {};
		\node [style=grijs] (244) at (-9.875, 12.375) {$a_3$};
		\node [style=none] (245) at (-2, 9.5) {};
		\node [style=none] (246) at (-2, 8.25) {};
		\node [style=none] (247) at (0, 8.25) {};
		\node [style=none] (248) at (1.5, 8.25) {};
		\node [style=none] (249) at (3.5, 8.25) {};
		\node [style=none] (250) at (3.5, 9.5) {};
		\node [style=none] (251) at (0, 6.25) {};
		\node [style=none] (252) at (-2, 6.25) {};
		\node [style=none] (253) at (-2, 5) {};
		\node [style=none] (254) at (1.5, 6.25) {};
		\node [style=none] (255) at (3.5, 6.25) {};
		\node [style=none] (256) at (3.5, 5) {};
		\node [style=none] (262) at (-1.25, 6.25) {};
		\node [style=none] (265) at (1.5, 9.5) {};
		\node [style=none] (266) at (1.5, 10.5) {};
		\node [style=none] (267) at (-0.1, 9.5) {};
		\node [style=none] (268) at (-0.1, 10.425) {};
		\node [style=none] (269) at (0, 5) {};
		\node [style=none] (270) at (1.75, 5) {};
		\node [style=none] (271) at (1.75, 4) {};
		\node [style=none] (272) at (2, 10) {$T_B$};
		\node [style=none] (273) at (0.5, 10) {$C_B$};
		\node [style=none] (274) at (0.625, 4.45) {$C_B$};
		\node [style=none] (275) at (2.375, 4.45) {$T_B$};
		\node [style=none] (276) at (0.75, 8.8) {\small$\textsc{switch}$};
		\node [style=none] (303) at (1.5, 10.5) {};
		\node [style=none] (304) at (0.975, 10.5) {};
		\node [style=none] (305) at (2.025, 10.5) {};
		\node [style=none] (306) at (1.15, 10.75) {};
		\node [style=none] (307) at (1.875, 10.75) {};
		\node [style=none] (308) at (1.35, 11) {};
		\node [style=none] (309) at (1.65, 11) {};
		\node [style=none] (310) at (1, 4) {};
		\node [style=none] (311) at (2.5, 4) {};
		\node [style=none] (312) at (1.75, 3) {};
		\node [style=none] (313) at (1.75, 3.6) {0};
		\node [style=none] (322) at (7.25, 9.5) {};
		\node [style=none] (323) at (7.25, 8.25) {};
		\node [style=none] (324) at (9.25, 8.25) {};
		\node [style=none] (325) at (10.75, 8.25) {};
		\node [style=none] (326) at (12.75, 8.25) {};
		\node [style=none] (327) at (12.75, 9.5) {};
		\node [style=none] (328) at (9.25, 6.25) {};
		\node [style=none] (329) at (7.25, 6.25) {};
		\node [style=none] (330) at (7.25, 5) {};
		\node [style=none] (331) at (10.75, 6.25) {};
		\node [style=none] (332) at (12.75, 6.25) {};
		\node [style=none] (333) at (12.75, 5) {};
		\node [style=none] (342) at (10.75, 9.5) {};
		\node [style=none] (343) at (10.75, 10.5) {};
		\node [style=none] (344) at (9.15, 9.5) {};
		\node [style=none] (346) at (9.25, 5) {};
		\node [style=none] (347) at (11, 5) {};
		\node [style=none] (348) at (11, 4) {};
		\node [style=none] (349) at (11.25, 10) {$T_C$};
		\node [style=none] (350) at (9.75, 10) {$C_C$};
		\node [style=none] (351) at (9.825, 4.45) {$C_C$};
		\node [style=none] (352) at (11.625, 4.45) {$T_C$};
		\node [style=none] (353) at (10, 8.8) {\small$\textsc{switch}$};
		\node [style=none] (380) at (10.75, 10.5) {};
		\node [style=none] (381) at (10.225, 10.5) {};
		\node [style=none] (382) at (11.275, 10.5) {};
		\node [style=none] (383) at (10.4, 10.75) {};
		\node [style=none] (384) at (11.125, 10.75) {};
		\node [style=none] (385) at (10.6, 11) {};
		\node [style=none] (386) at (10.9, 11) {};
		\node [style=none] (387) at (10.25, 4) {};
		\node [style=none] (388) at (11.75, 4) {};
		\node [style=none] (389) at (11, 3) {};
		\node [style=none] (390) at (11, 3.6) {0};
		\node [style=none] (399) at (-8.75, 1.75) {\textcolor{orange}{$\lambda_A$}};
		\node [style=none] (400) at (1, 1.75) {\textcolor{orange}{$\lambda_B$}};
		\node [style=none] (401) at (10, 1.75) {\textcolor{orange}{$\lambda_C$}};
		\node [style=none] (402) at (-10.675, 2.5) {};
		\node [style=none] (403) at (-5.925, 2.5) {};
		\node [style=none] (404) at (-1.35, 13.5) {};
		\node [style=none] (405) at (12.65, 13.5) {};
		\node [style=none] (406) at (-12.25, 7.825) {};
		\node [style=none] (407) at (-9.75, 7.825) {};
		\node [style=none] (408) at (-9.75, 6.675) {};
		\node [style=none] (409) at (-12.25, 6.675) {};
		\node [style=none] (410) at (-11.85, 7.825) {};
		\node [style=none] (411) at (-11.85, 6.675) {};
		\node [style=none] (412) at (-11.85, 8.75) {};
		\node [style=none] (413) at (-11.85, 5.75) {};
		\node [style=none] (414) at (-9.975, 11.375) {};
		\node [style=none] (415) at (-8.75, 11.375) {};
		\node [style=none] (416) at (-9.35, 11.375) {};
		\node [style=none] (417) at (-9.35, 12.375) {};
		\node [style=none] (418) at (-9.35, 10.9) {$\mathcal{A}_3$};
		\node [style=none] (419) at (-11, 7.25) {$\mathcal{A}_1$};
		\node [style=none] (424) at (8.375, 7.825) {};
		\node [style=none] (425) at (8.375, 6.675) {};
		\node [style=none] (426) at (8.375, 8.25) {};
		\node [style=none] (427) at (8.375, 6.25) {};
		\node [style=none] (430) at (6.375, 7.825) {};
		\node [style=none] (431) at (8.875, 7.825) {};
		\node [style=none] (432) at (8.875, 6.675) {};
		\node [style=none] (433) at (6.375, 6.675) {};
		\node [style=none] (434) at (6.775, 7.825) {};
		\node [style=none] (435) at (6.775, 6.675) {};
		\node [style=none] (436) at (6.775, 8.75) {};
		\node [style=none] (437) at (6.775, 5.75) {};
		\node [style=none] (439) at (11.625, 7.825) {};
		\node [style=none] (440) at (11.625, 6.675) {};
		\node [style=none] (441) at (11.625, 8.25) {};
		\node [style=none] (442) at (11.625, 6.25) {};
		\node [style=none] (445) at (13.625, 7.825) {};
		\node [style=none] (446) at (11.125, 7.825) {};
		\node [style=none] (447) at (11.125, 6.675) {};
		\node [style=none] (448) at (13.625, 6.675) {};
		\node [style=none] (449) at (13.225, 7.825) {};
		\node [style=none] (450) at (13.225, 6.675) {};
		\node [style=none] (451) at (13.225, 8.75) {};
		\node [style=none] (452) at (13.225, 5.75) {};
		\node [style=none] (454) at (-6.75, 7.825) {};
		\node [style=none] (455) at (-6.75, 6.675) {};
		\node [style=none] (456) at (-6.75, 8.25) {};
		\node [style=none] (457) at (-6.75, 6.25) {};
		\node [style=grijs] (458) at (-4.625, 5.75) {$x_2$};
		\node [style=grijs] (459) at (-4.65, 8.75) {$a_2$};
		\node [style=none] (460) at (-4.75, 7.825) {};
		\node [style=none] (461) at (-7.25, 7.825) {};
		\node [style=none] (462) at (-7.25, 6.675) {};
		\node [style=none] (463) at (-4.75, 6.675) {};
		\node [style=none] (464) at (-5.15, 7.825) {};
		\node [style=none] (465) at (-5.15, 6.675) {};
		\node [style=none] (466) at (-5.15, 8.75) {};
		\node [style=none] (467) at (-5.15, 5.75) {};
		\node [style=none] (468) at (-6, 7.25) {$\mathcal{A}_2$};
		\node [style=none] (531) at (8.375, 7.825) {};
		\node [style=none] (532) at (8.375, 6.675) {};
		\node [style=none] (533) at (8.375, 8.25) {};
		\node [style=none] (534) at (8.375, 6.25) {};
		\node [style=grijs] (535) at (6.25, 5.75) {$z_1$};
		\node [style=grijs] (536) at (6.325, 8.75) {$c_1$};
		\node [style=none] (537) at (6.375, 7.825) {};
		\node [style=none] (538) at (8.875, 7.825) {};
		\node [style=none] (539) at (8.875, 6.675) {};
		\node [style=none] (540) at (6.375, 6.675) {};
		\node [style=none] (541) at (6.775, 7.825) {};
		\node [style=none] (542) at (6.775, 6.675) {};
		\node [style=none] (543) at (6.775, 8.75) {};
		\node [style=none] (544) at (6.775, 5.75) {};
		\node [style=none] (545) at (7.625, 7.25) {$\mathcal{C}_1$};
		\node [style=none] (546) at (11.625, 7.825) {};
		\node [style=none] (547) at (11.625, 6.675) {};
		\node [style=none] (548) at (11.625, 8.25) {};
		\node [style=none] (549) at (11.625, 6.25) {};
		\node [style=grijs] (550) at (13.75, 5.5) {$z_2$};
		\node [style=grijs] (551) at (13.725, 8.75) {$c_2$};
		\node [style=none] (552) at (13.625, 7.825) {};
		\node [style=none] (553) at (11.125, 7.825) {};
		\node [style=none] (554) at (11.125, 6.675) {};
		\node [style=none] (555) at (13.625, 6.675) {};
		\node [style=none] (556) at (13.225, 7.825) {};
		\node [style=none] (557) at (13.225, 6.675) {};
		\node [style=none] (558) at (13.225, 8.75) {};
		\node [style=none] (559) at (13.225, 5.75) {};
		\node [style=none] (560) at (12.375, 7.25) {$\mathcal{C}_2$};
		\node [style=none] (561) at (-0.875, 7.825) {};
		\node [style=none] (562) at (-0.875, 6.675) {};
		\node [style=none] (563) at (-0.875, 8.25) {};
		\node [style=none] (564) at (-0.875, 6.25) {};
		\node [style=none] (567) at (-2.875, 7.825) {};
		\node [style=none] (568) at (-0.375, 7.825) {};
		\node [style=none] (569) at (-0.375, 6.675) {};
		\node [style=none] (570) at (-2.875, 6.675) {};
		\node [style=none] (571) at (-2.475, 7.825) {};
		\node [style=none] (572) at (-2.475, 6.675) {};
		\node [style=none] (573) at (-2.475, 8.75) {};
		\node [style=none] (574) at (-2.475, 5.75) {};
		\node [style=none] (576) at (2.375, 7.825) {};
		\node [style=none] (577) at (2.375, 6.675) {};
		\node [style=none] (578) at (2.375, 8.25) {};
		\node [style=none] (579) at (2.375, 6.25) {};
		\node [style=none] (582) at (4.375, 7.825) {};
		\node [style=none] (583) at (1.875, 7.825) {};
		\node [style=none] (584) at (1.875, 6.675) {};
		\node [style=none] (585) at (4.375, 6.675) {};
		\node [style=none] (586) at (3.975, 7.825) {};
		\node [style=none] (587) at (3.975, 6.675) {};
		\node [style=none] (588) at (3.975, 8.75) {};
		\node [style=none] (589) at (3.975, 5.75) {};
		\node [style=none] (591) at (-0.875, 7.825) {};
		\node [style=none] (592) at (-0.875, 6.675) {};
		\node [style=none] (593) at (-0.875, 8.25) {};
		\node [style=none] (594) at (-0.875, 6.25) {};
		\node [style=grijs] (595) at (-3, 5.75) {$y_1$};
		\node [style=grijs] (596) at (-2.925, 8.75) {$b_1$};
		\node [style=none] (597) at (-2.875, 7.825) {};
		\node [style=none] (598) at (-0.375, 7.825) {};
		\node [style=none] (599) at (-0.375, 6.675) {};
		\node [style=none] (600) at (-2.875, 6.675) {};
		\node [style=none] (601) at (-2.475, 7.825) {};
		\node [style=none] (602) at (-2.475, 6.675) {};
		\node [style=none] (603) at (-2.475, 8.75) {};
		\node [style=none] (604) at (-2.475, 5.75) {};
		\node [style=none] (605) at (-1.625, 7.25) {$\mathcal{B}_1$};
		\node [style=none] (606) at (2.375, 7.825) {};
		\node [style=none] (607) at (2.375, 6.675) {};
		\node [style=none] (608) at (2.375, 8.25) {};
		\node [style=none] (609) at (2.375, 6.25) {};
		\node [style=grijs] (610) at (4.5, 5.75) {$y_2$};
		\node [style=grijs] (611) at (4.475, 8.75) {$b_2$};
		\node [style=none] (612) at (4.375, 7.825) {};
		\node [style=none] (613) at (1.875, 7.825) {};
		\node [style=none] (614) at (1.875, 6.675) {};
		\node [style=none] (615) at (4.375, 6.675) {};
		\node [style=none] (616) at (3.975, 7.825) {};
		\node [style=none] (617) at (3.975, 6.675) {};
		\node [style=none] (618) at (3.975, 8.75) {};
		\node [style=none] (619) at (3.975, 5.75) {};
		\node [style=none] (620) at (3.125, 7.25) {$\mathcal{B}_2$};
		\node [style=none] (621) at (-0.1, 10.425) {};
		\node [style=none] (622) at (-0.725, 10.425) {};
		\node [style=none] (623) at (0.525, 10.425) {};
		\node [style=grijs] (624) at (-0.625, 12.375) {$b_3$};
		\node [style=none] (625) at (-0.725, 11.375) {};
		\node [style=none] (626) at (0.5, 11.375) {};
		\node [style=none] (627) at (-0.1, 11.375) {};
		\node [style=none] (628) at (-0.1, 12.375) {};
		\node [style=none] (629) at (-0.1, 10.9) {$\mathcal{B}_3$};
		\node [style=none] (630) at (9.15, 10.425) {};
		\node [style=none] (631) at (8.525, 10.425) {};
		\node [style=none] (632) at (9.775, 10.425) {};
		\node [style=grijs] (633) at (8.625, 12.375) {$c_3$};
		\node [style=none] (634) at (8.525, 11.375) {};
		\node [style=none] (635) at (9.75, 11.375) {};
		\node [style=none] (636) at (9.15, 11.375) {};
		\node [style=none] (637) at (9.15, 12.375) {};
		\node [style=none] (638) at (9.15, 10.9) {$\mathcal{C}_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=grey dashed] (412.center) to (410.center);
		\draw [style=grey dashed] (411.center) to (413.center);
		\draw [style=grey dashed] (417.center) to (416.center);
		\draw [style=grey dashed] (466.center) to (464.center);
		\draw [style=grey dashed] (465.center) to (467.center);
		\draw [style=grey dashed] (543.center) to (541.center);
		\draw [style=grey dashed] (542.center) to (544.center);
		\draw [style=grey dashed] (558.center) to (556.center);
		\draw [style=grey dashed] (557.center) to (559.center);
		\draw [style=grey dashed] (603.center) to (601.center);
		\draw [style=grey dashed] (602.center) to (604.center);
		\draw [style=grey dashed] (618.center) to (616.center);
		\draw [style=grey dashed] (617.center) to (619.center);
		\draw [style=grey dashed] (628.center) to (627.center);
		\draw [style=grey dashed] (637.center) to (636.center);
		\draw [style=dik] (61.center)
			 to (62.center)
			 to (60.center)
			 to cycle;
		\draw [style=dik filled] (146.center)
			 to (147.center)
			 to (148.center)
			 to (143.center)
			 to (144.center)
			 to (145.center)
			 to (149.center)
			 to (150.center)
			 to (151.center)
			 to (154.center)
			 to (153.center)
			 to (152.center)
			 to cycle;
		\draw [style=dik] (159.center) to (155.center);
		\draw [style=dik] (156.center) to (160.center);
		\draw [style=dik] (164.center) to (163.center);
		\draw [style=dik] (165.center) to (166.center);
		\draw [style=dik, in=90, out=-90] (168.center) to (170.center);
		\draw [style=dik] (219.center) to (220.center);
		\draw [style=dik] (217.center) to (218.center);
		\draw [style=dik] (215.center) to (216.center);
		\draw [style=dik] (228.center)
			 to (229.center)
			 to (227.center)
			 to cycle;
		\draw [style=dik] (239.center)
			 to (414.center)
			 to (415.center)
			 to (240.center)
			 to cycle;
		\draw [style=dik filled] (245.center)
			 to (246.center)
			 to (247.center)
			 to (251.center)
			 to (252.center)
			 to (253.center)
			 to (256.center)
			 to (255.center)
			 to (254.center)
			 to (248.center)
			 to (249.center)
			 to (250.center)
			 to cycle;
		\draw [style=dik] (266.center) to (265.center);
		\draw [style=dik] (267.center) to (268.center);
		\draw [style=dik, in=90, out=-90] (270.center) to (271.center);
		\draw [style=dik] (308.center) to (309.center);
		\draw [style=dik] (306.center) to (307.center);
		\draw [style=dik] (304.center) to (305.center);
		\draw [style=dik] (310.center)
			 to (311.center)
			 to (312.center)
			 to cycle;
		\draw [style=dik filled] (327.center)
			 to (322.center)
			 to (323.center)
			 to (324.center)
			 to (328.center)
			 to (329.center)
			 to (330.center)
			 to (333.center)
			 to (332.center)
			 to (331.center)
			 to (325.center)
			 to (326.center)
			 to cycle;
		\draw [style=dik] (343.center) to (342.center);
		\draw [style=dik, in=90, out=-90] (347.center) to (348.center);
		\draw [style=dik] (385.center) to (386.center);
		\draw [style=dik] (383.center) to (384.center);
		\draw [style=dik] (381.center) to (382.center);
		\draw [style=dik] (389.center)
			 to (387.center)
			 to (388.center)
			 to cycle;
		\draw [style=dik] (269.center) to (90.center);
		\draw [style=dik, in=90, out=-90] (346.center) to (123.center);
		\draw [style=dik oranje] (405.center)
			 to (404.center)
			 to [in=0, out=-180, looseness=0.50] (403.center)
			 to (402.center);
		\draw [style=dik, in=90, out=-90] (167.center) to (54.center);
		\draw [style=dik] (409.center)
			 to (406.center)
			 to (407.center)
			 to (408.center)
			 to cycle;
		\draw [style=dik] (426.center) to (424.center);
		\draw [style=dik] (425.center) to (427.center);
		\draw [style=dik] (433.center) to (430.center);
		\draw [style=dik] (430.center) to (431.center);
		\draw [style=dik] (431.center) to (432.center);
		\draw [style=dik] (432.center) to (433.center);
		\draw [style=grey dashed] (436.center) to (434.center);
		\draw [style=grey dashed] (435.center) to (437.center);
		\draw [style=dik] (441.center) to (439.center);
		\draw [style=dik] (440.center) to (442.center);
		\draw [style=dik] (448.center) to (445.center);
		\draw [style=dik] (445.center) to (446.center);
		\draw [style=dik] (446.center) to (447.center);
		\draw [style=dik] (447.center) to (448.center);
		\draw [style=grey dashed] (451.center) to (449.center);
		\draw [style=grey dashed] (450.center) to (452.center);
		\draw [style=dik] (456.center) to (454.center);
		\draw [style=dik] (455.center) to (457.center);
		\draw [style=dik] (460.center)
			 to (461.center)
			 to (462.center)
			 to (463.center)
			 to cycle;
		\draw [style=dik] (533.center) to (531.center);
		\draw [style=dik] (532.center) to (534.center);
		\draw [style=dik] (538.center)
			 to (539.center)
			 to (540.center)
			 to (537.center)
			 to cycle;
		\draw [style=dik] (548.center) to (546.center);
		\draw [style=dik] (547.center) to (549.center);
		\draw [style=dik] (554.center)
			 to (555.center)
			 to (552.center)
			 to (553.center)
			 to cycle;
		\draw [style=dik] (563.center) to (561.center);
		\draw [style=dik] (562.center) to (564.center);
		\draw [style=dik] (570.center) to (567.center);
		\draw [style=dik] (567.center) to (568.center);
		\draw [style=dik] (568.center) to (569.center);
		\draw [style=dik] (569.center) to (570.center);
		\draw [style=grey dashed] (573.center) to (571.center);
		\draw [style=grey dashed] (572.center) to (574.center);
		\draw [style=dik] (578.center) to (576.center);
		\draw [style=dik] (577.center) to (579.center);
		\draw [style=dik] (585.center) to (582.center);
		\draw [style=dik] (582.center) to (583.center);
		\draw [style=dik] (583.center) to (584.center);
		\draw [style=dik] (584.center) to (585.center);
		\draw [style=grey dashed] (588.center) to (586.center);
		\draw [style=grey dashed] (587.center) to (589.center);
		\draw [style=dik] (593.center) to (591.center);
		\draw [style=dik] (592.center) to (594.center);
		\draw [style=dik] (599.center)
			 to (600.center)
			 to (597.center)
			 to (598.center)
			 to cycle;
		\draw [style=dik] (608.center) to (606.center);
		\draw [style=dik] (607.center) to (609.center);
		\draw [style=dik] (613.center)
			 to (614.center)
			 to (615.center)
			 to (612.center)
			 to cycle;
		\draw [style=dik] (622.center)
			 to (623.center)
			 to (626.center)
			 to (625.center)
			 to cycle;
		\draw [style=dik] (631.center)
			 to (632.center)
			 to (635.center)
			 to (634.center)
			 to cycle;
		\draw (630.center) to (344.center);
	\end{pgfonlayer}
\end{tikzpicture}

